Adversarial Graph Neural Network Benchmarks: Towards Practical and Fair Evaluation

Adversarial learning and the robustness of Graph Neural Networks (GNNs) are topics of widespread interest in the machine learning community, as documented by the number of adversarial attacks and defenses designed for these purposes. While a rigorous evaluation of these adversarial methods is necessary to understand the robustness of GNNs in real-world applications, we posit that many works in the literature do not share the same experimental settings, leading to ambiguous and potentially contradictory scientific conclusions. In this benchmark, we demonstrate the importance of adopting fair, robust, and standardized evaluation protocols in adversarial GNN research. We perform a comprehensive re-evaluation of seven widely used attacks and eight recent defenses under both poisoning and evasion scenarios, across six popular graph datasets. Our study spans over 453,000 experiments conducted within a unified framework. We observe substantial differences in adversarial attack performance when evaluated under a fair and robust procedure. Our findings reveal that previously overlooked factors, such as target node selection and the training process of the attacked model, have a profound impact on attack effectiveness, to the extent of completely distorting performance insights. These results underscore the urgent need for standardized evaluations in adversarial graph machine learning.

==> (inline-0) <==
\begin{tabular}{ c| cccccccccccc  }
            \toprule \toprule
            Models & Layers & \begin{tabular}[c]{@{}c@{}}Hidden \\ units\end{tabular} & \begin{tabular}[c]{@{}c@{}}Learning \\ rate\end{tabular} &\begin{tabular}[c]{@{}c@{}}Batch \\ size\end{tabular} & \begin{tabular}[c]{@{}c@{}}Drop \\ out\end{tabular} & \begin{tabular}[c]{@{}c@{}}Weight \\ decay\end{tabular} & Epochs & Patience & Optimizer & Scheduler & \begin{tabular}[c]{@{}c@{}}Neighbor \\ aggregation\end{tabular} & {Initializer}  \\
            \hline
            GCN (victim) & \begin{tabular}[c]{@{}c@{}}2 \\ 3 \\ 4\end{tabular} & \begin{tabular}[c]{@{}c@{}}32 \\ 64 \\ 128\end{tabular}& \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.1\end{tabular}& \begin{tabular}[c]{@{}c@{}} see \\ hidden \\ units\end{tabular} & \begin{tabular}[c]{@{}c@{}} 0.5 \\ 0.6 \\ 0.7\end{tabular}& \begin{tabular}[c]{@{}c@{}} $5 \times 10^{-4}$ \\ $10^{-3}$\\ 0.01 \end{tabular} & 1000 & 50 & ADAM & - &\begin{tabular}[c]{@{}c@{}} sum \\ mean\\ max\end{tabular} & {Glorot (Xavier)}\\ 
            \hline

            GCN (surrogate) & \begin{tabular}[c]{@{}c@{}}2 \\ 3 \\ 4\end{tabular} &  \begin{tabular}[c]{@{}c@{}}32 \\ 64 \\ 128\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.1\end{tabular} & - & \begin{tabular}[c]{@{}c@{}} 0.5 \\ 0.6 \\ 0.7\end{tabular} & \begin{tabular}[c]{@{}c@{}} $5 \times 10^{-4}$ \\ $10^{-3}$ \\ 0.01 \end{tabular} & 1000 & 50 & ADAM & - & sum & {Glorot (Xavier)}\\ 
            \hline
     
            GIN & \begin{tabular}[c]{@{}c@{}}3 \\ 4 \\ 5\end{tabular} & \begin{tabular}[c]{@{}c@{}}64 \\ 128 \\ 256\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.1\end{tabular} & \begin{tabular}[c]{@{}c@{}}16 \\ 32 \\ 64\end{tabular}       & \begin{tabular}[c]{@{}c@{}}0.2 \\ 0.5 \\ 0.8\end{tabular}  & \begin{tabular}[c]{@{}c@{}} $1 \times 10^{-4}$ \\ $5 \times 10^{-4}$\\ $10^{-3}$\end{tabular} & 1000 & 50 & ADAM & \begin{tabular}[c]{@{}c@{}} Step-LR \\ (step: 50,\\ gamma: 0.5)\end{tabular} &\begin{tabular}[c]{@{}c@{}} sum \\ mean\\ max\end{tabular} & {Kaiming (He)}\\ \hline
            GSAGE &\begin{tabular}[c]{@{}c@{}}2 \\ 3 \\ 4\end{tabular}          & \begin{tabular}[c]{@{}c@{}}64 \\ 128 \\ 256\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.1\end{tabular} & \begin{tabular}[c]{@{}c@{}}16 \\ 32 \\ 64\end{tabular}       & \begin{tabular}[c]{@{}c@{}}0.2 \\ 0.5 \\ 0.8\end{tabular}  & \begin{tabular}[c]{@{}c@{}}$1 \times 10^{-4}$ \\ $5 \times 10^{-4}$\\ $10^{-3}$ \end{tabular} & 1000   & 50         & ADAM       & -            & \begin{tabular}[c]{@{}c@{}}sum \\ mean \\ max\end{tabular} & {Kaiming (He)} \\ \hline
            PNA & \begin{tabular}[c]{@{}c@{}}3 \\ 4 \\ 5\end{tabular} & \begin{tabular}[c]{@{}c@{}}64 \\ 128 \\ 256\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.1\end{tabular} & \begin{tabular}[c]{@{}c@{}}16 \\ 32 \\ 64\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6 \\ 0.7\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5 \times 10^{-4}$ \\ $1 \times 10^{-4}$\\ $10^{-3}$\end{tabular} & 10000 & 1000 & ADAM & - & \begin{tabular}[c]{@{}c@{}}add\end{tabular} & {Kaiming (He)} \\ \hline
            GNNGuard & \begin{tabular}[c]{@{}c@{}}2 \\ 3\end{tabular} & \begin{tabular}[c]{@{}c@{}}32 \\ 64 \\ 128\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.01 \\ 0.005\end{tabular} & - & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5 \times 10^{-4}$ \\ $10^{-3}$\end{tabular} & 1000 & 50 & ADAM & - & \begin{tabular}[c]{@{}c@{}}mean\end{tabular} & {Glorot (Xavier)} \\ \hline
            GRAND & \begin{tabular}[c]{@{}c@{}}2\end{tabular} & \begin{tabular}[c]{@{}c@{}}16 \\ 32 \\ 64\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.005\end{tabular} & - & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6\end{tabular} & \begin{tabular}[c]{@{}c@{}}  $5 \times 10^{-4}$ \\ $1 \times 10^{-4}$\\ $10^{-3}$ \end{tabular} & 1000 & 50 & ADAM & - & \begin{tabular}[c]{@{}c@{}}sum\end{tabular} & {Kaiming (He)} \\\hline
            ElasticGNN & \begin{tabular}[c]{@{}c@{}}2 \\ 3\end{tabular} & \begin{tabular}[c]{@{}c@{}}64 \\ 128\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.01 \\ 0.005 \\ 0.05\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5 \times 10^{-4}$ \\ $5 \times 10^{-5}$ \\ $5 \times 10^{-6}$\end{tabular} & 1000 & 50 & ADAM & - & \begin{tabular}[c]{@{}c@{}}mean\end{tabular} & {Kaiming (He)} \\ \hline
            RobustGCN & \begin{tabular}[c]{@{}c@{}}2\end{tabular} & \begin{tabular}[c]{@{}c@{}}16 \\ 32 \\ 64\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.005\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5 \times 10^{-4}$ \\ $1 \times 10^{-4}$\\ $10^{-3}$\end{tabular} & 1000 & 50 & ADAM & - & \begin{tabular}[c]{@{}c@{}}sum \\ mean\end{tabular} & {Glorot (Xavier)}\\ \hline
            SGC & \begin{tabular}[c]{@{}c@{}}2 \\ 3 \\ 4\end{tabular} & \begin{tabular}[c]{@{}c@{}}32 \\ 64 \\ 128\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.1\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6 \\ 0.7\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5 \times 10^{-4}$ \\ $10^{-3}$ \\ 0.01\end{tabular} & 1000 & 50 & ADAM & \begin{tabular}[c]{@{}c@{}}-\end{tabular} & \begin{tabular}[c]{@{}c@{}}sum\end{tabular} & {Glorot (Xavier)} \\ \hline

            GCORN & 2 &  \begin{tabular}[c]{@{}c@{}}32 \\ 64 \\ 128\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01 \\ 0.1\end{tabular} & - & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6 \\ 0.7\end{tabular} & - & 1000 & 50 & ADAM & - & - & {Orthogonal Initialization} \\ \hline

            RUNG &  \begin{tabular}[c]{@{}c@{}}2 \\ 3 \\ 4\end{tabular} &  \begin{tabular}[c]{@{}c@{}}32 \\ 64\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.001 \\ 0.01\end{tabular} & - & \begin{tabular}[c]{@{}c@{}}0.5 \\ 0.6\end{tabular} & - & 1000 & 50 & ADAM & - & - & {Kaiming (He)} \\
            %GCN-GARNET & \\

            \hline
            {NoisyGNN} &  \begin{tabular}[c]{@{}c@{}}{2} \end{tabular} &  \begin{tabular}[c]{@{}c@{}}{16} \\ {64} \\ {128} \\ {512} \end{tabular} & \begin{tabular}[c]{@{}c@{}}{0.001} \\ {0.01} \\ {0.1} \end{tabular} & {-} & \begin{tabular}[c]{@{}c@{}}{0.5} \\ {0.6} \\ {0.7}\end{tabular} & {-} & {300} & {50} & {ADAM} & {-} & {-} & {Glorot (Xavier)} \\
    \bottomrule  \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc | c }
                \toprule \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-19}

                        \multirow{28}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & 13.20 $\pm$ 4.33 & 22.53 $\pm$ 6.95 & 29.20 $\pm$ 5.60 & 32.93 $\pm$ 6.67 & 32.13 $\pm$ 5.04 & 15.20 $\pm$ 4.20 & 28.67 $\pm$ 12.39 & 36.53 $\pm$ 9.09 & 37.73 $\pm$ 9.44 & 42.13 $\pm$ 7.11 & 10.93 $\pm$ 3.01 & 15.47 $\pm$ 4.87 & 17.20 $\pm$ 6.58 & 18.80 $\pm$ 5.28 & 23.60 $\pm$ 9.63& 7.00\\
                        && FGA & 27.87 $\pm$ 3.74 & 46.13 $\pm$ 7.03 & 55.73 $\pm$ 4.33 & 60.93 $\pm$ 5.06 &\underline{64.67 $\pm$ 4.76} & 25.47 $\pm$ 4.10 & 36.00 $\pm$ 8.18 & 50.27 $\pm$ 5.90 & 56.53 $\pm$ 2.97 & 58.27 $\pm$ 4.27 &\underline{35.60 $\pm$ 3.14} & 47.60 $\pm$ 5.77 & 55.33 $\pm$ 4.12 &\underline{58.40 $\pm$ 2.29} & 58.00 $\pm$ 3.02& 3.40\\
                        && NETTACK &\underline{29.60 $\pm$ 5.19} &\underline{49.60 $\pm$ 5.77} &\underline{56.80 $\pm$ 4.52} &\underline{62.13 $\pm$ 4.17} & 63.73 $\pm$ 3.99 &\underline{28.13 $\pm$ 7.15} &\underline{45.33 $\pm$ 9.06} & 49.87 $\pm$ 9.61 &\underline{58.93 $\pm$ 5.85} &\underline{59.73 $\pm$ 3.92} & 33.73 $\pm$ 3.37 &\textbf{55.73 $\pm$ 4.33} &\textbf{57.47 $\pm$ 2.20} &\textbf{58.67 $\pm$ 2.09} &\underline{58.67 $\pm$ 2.23}& 2.20\\
                        &&  PGD & 29.33 $\pm$ 4.12 & 48.00 $\pm$ 5.24 & 54.93 $\pm$ 3.28 & 59.60 $\pm$ 4.36 & 59.20 $\pm$ 5.49 & 25.47 $\pm$ 4.87 & 40.27 $\pm$ 7.55 & 48.13 $\pm$ 7.23 & 52.27 $\pm$ 7.28 & 55.47 $\pm$ 5.15 & 34.13 $\pm$ 3.66 & 40.67 $\pm$ 3.98 & 40.93 $\pm$ 5.18 & 44.80 $\pm$ 5.75 & 44.93 $\pm$ 6.27& 4.93\\
                        && \prbcdNA &\textbf{32.13 $\pm$ 3.50} &\textbf{53.87 $\pm$ 4.44} &\textbf{59.20 $\pm$ 2.81} &\textbf{63.20 $\pm$ 3.36} &\textbf{65.73 $\pm$ 3.92} &\textbf{34.53 $\pm$ 6.82} &\textbf{54.67 $\pm$ 5.05} &\textbf{60.40 $\pm$ 4.42} &\textbf{64.67 $\pm$ 5.16} &\textbf{65.87 $\pm$ 4.17} & 29.60 $\pm$ 3.04 & 36.53 $\pm$ 3.25 & 45.73 $\pm$ 3.92 & 51.47 $\pm$ 4.56 & 54.13 $\pm$ 3.25& 2.47\\
                        && SGA & 26.27 $\pm$ 3.69 & 44.67 $\pm$ 7.58 & 55.33 $\pm$ 4.88 & 58.13 $\pm$ 3.81 & 60.67 $\pm$ 5.00 & 23.47 $\pm$ 2.77 & 35.87 $\pm$ 6.07 & 47.47 $\pm$ 4.31 & 51.07 $\pm$ 4.95 & 53.73 $\pm$ 3.99 & 34.27 $\pm$ 4.27 & 42.13 $\pm$ 6.30 & 51.33 $\pm$ 7.08 & 54.27 $\pm$ 6.71 & 54.80 $\pm$ 4.46& 5.13\\
                        && GOttack & 28.53 $\pm$ 4.37 & 49.33 $\pm$ 6.83 & 56.13 $\pm$ 5.26 & 60.53 $\pm$ 6.12 & 62.13 $\pm$ 4.87 & 25.60 $\pm$ 4.22 & 39.33 $\pm$ 9.03 &\underline{51.60 $\pm$ 6.10} & 57.33 $\pm$ 4.82 & 56.80 $\pm$ 7.40 &\textbf{35.87 $\pm$ 3.42} &\underline{48.00 $\pm$ 6.46} &\underline{56.13 $\pm$ 3.58} & 58.13 $\pm$ 2.77 &\textbf{59.60 $\pm$ 2.16}& 2.87\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & 20.13 $\pm$ 7.35 & 37.07 $\pm$ 15.27 & 42.67 $\pm$ 8.80 & 43.20 $\pm$ 10.05 & 43.73 $\pm$ 12.02 & 16.80 $\pm$ 10.87 & 33.47 $\pm$ 15.76 & 35.73 $\pm$ 14.94 & 38.53 $\pm$ 13.17 & 43.33 $\pm$ 12.57 & 13.33 $\pm$ 5.64 & 23.07 $\pm$ 12.89 & 26.67 $\pm$ 12.75 & 22.40 $\pm$ 10.26 & 22.27 $\pm$ 11.54& 6.60\\
                        && FGA & 23.47 $\pm$ 4.63 & 31.07 $\pm$ 7.09 & 42.40 $\pm$ 9.77 & 50.67 $\pm$ 9.76 &\underline{55.47 $\pm$ 7.31} & 17.07 $\pm$ 7.70 & 34.27 $\pm$ 10.33 & 42.13 $\pm$ 10.29 & 48.53 $\pm$ 9.96 &\underline{55.33 $\pm$ 9.99} & 32.53 $\pm$ 21.89 & 44.53 $\pm$ 22.54 &\underline{45.33 $\pm$ 23.31} &\textbf{54.67 $\pm$ 24.86} &\underline{55.47 $\pm$ 27.60}& 3.60\\
                        && NETTACK &\underline{26.53 $\pm$ 6.91} &\textbf{45.20 $\pm$ 7.04} &\textbf{53.87 $\pm$ 7.03} &\textbf{59.20 $\pm$ 6.45} &\textbf{65.20 $\pm$ 6.88} &\textbf{21.07 $\pm$ 8.38} &\textbf{42.13 $\pm$ 8.30} &\textbf{51.60 $\pm$ 11.11} &\textbf{60.27 $\pm$ 10.61} &\textbf{62.53 $\pm$ 10.91} &\underline{33.60 $\pm$ 22.81} &\underline{45.47 $\pm$ 21.97} &\textbf{51.07 $\pm$ 24.92} &\underline{53.60 $\pm$ 25.38} &\textbf{55.87 $\pm$ 26.73}& 1.27\\
                        &&  PGD & 25.07 $\pm$ 4.65 & 36.27 $\pm$ 9.07 & 41.60 $\pm$ 11.09 & 43.60 $\pm$ 10.99 & 47.60 $\pm$ 10.20 &\underline{20.53 $\pm$ 7.87} & 36.13 $\pm$ 10.29 & 38.93 $\pm$ 12.78 & 41.87 $\pm$ 13.34 & 45.60 $\pm$ 15.27 & 28.13 $\pm$ 16.94 & 37.33 $\pm$ 18.79 & 36.80 $\pm$ 17.66 & 40.00 $\pm$ 18.02 & 39.87 $\pm$ 20.54& 4.93\\
                        && \prbcdNA &\textbf{27.47 $\pm$ 5.32} &\underline{40.53 $\pm$ 7.73} &\underline{48.27 $\pm$ 11.61} &\underline{52.80 $\pm$ 11.51} & 54.13 $\pm$ 10.41 & 19.20 $\pm$ 7.08 &\underline{37.07 $\pm$ 9.35} & 42.93 $\pm$ 6.92 & 49.07 $\pm$ 9.50 & 49.60 $\pm$ 13.18 & 25.73 $\pm$ 13.35 & 30.00 $\pm$ 13.75 & 29.87 $\pm$ 13.60 & 34.00 $\pm$ 16.14 & 36.13 $\pm$ 17.67& 3.73\\
                        && SGA & 22.40 $\pm$ 4.67 & 34.67 $\pm$ 6.62 & 38.93 $\pm$ 9.65 & 44.40 $\pm$ 11.81 & 51.20 $\pm$ 13.50 & 18.93 $\pm$ 8.71 & 34.53 $\pm$ 8.77 & 38.40 $\pm$ 10.40 & 46.40 $\pm$ 10.29 & 47.60 $\pm$ 9.98 &\textbf{35.87 $\pm$ 23.90} & 39.33 $\pm$ 22.62 & 44.13 $\pm$ 24.81 & 48.00 $\pm$ 23.82 & 50.27 $\pm$ 26.33& 4.60\\
                        && GOttack & 25.33 $\pm$ 4.76 & 37.73 $\pm$ 9.85 & 44.80 $\pm$ 8.06 & 48.67 $\pm$ 12.09 & 51.73 $\pm$ 11.90 & 20.13 $\pm$ 9.09 & 34.13 $\pm$ 9.58 &\underline{43.47 $\pm$ 12.29} &\underline{49.20 $\pm$ 12.89} & 51.33 $\pm$ 12.75 & 31.87 $\pm$ 23.00 &\textbf{45.73 $\pm$ 24.85} & 44.53 $\pm$ 24.91 & 48.00 $\pm$ 24.72 & 46.80 $\pm$ 24.84& 3.27\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & 15.87 $\pm$ 6.25 & 34.00 $\pm$ 10.95 & 38.93 $\pm$ 7.48 & 40.93 $\pm$ 5.70 & 41.87 $\pm$ 7.19 & 19.07 $\pm$ 7.28 & 38.27 $\pm$ 11.56 & 40.40 $\pm$ 10.32 & 42.67 $\pm$ 13.62 & 45.20 $\pm$ 10.98 & 10.00 $\pm$ 3.70 & 18.00 $\pm$ 5.07 & 16.40 $\pm$ 8.04 & 14.27 $\pm$ 5.65 & 13.33 $\pm$ 7.39& 6.27\\
                        && FGA & 22.93 $\pm$ 6.80 & 31.07 $\pm$ 6.88 & 39.20 $\pm$ 9.91 &\underline{49.47 $\pm$ 8.57} &\underline{55.33 $\pm$ 7.66} &\textbf{23.87 $\pm$ 4.37} & 37.60 $\pm$ 13.25 & 42.27 $\pm$ 11.56 &\underline{51.47 $\pm$ 12.01} &\underline{57.87 $\pm$ 7.27} & 23.73 $\pm$ 7.85 &\textbf{33.20 $\pm$ 7.08} &\underline{36.13 $\pm$ 7.84} &\underline{39.47 $\pm$ 11.77} &\underline{42.40 $\pm$ 13.61}& 3.00\\ 
                        && NETTACK & 22.00 $\pm$ 3.93 &\textbf{41.87 $\pm$ 6.74} &\textbf{55.60 $\pm$ 6.73} &\textbf{60.93 $\pm$ 6.18} &\textbf{63.73 $\pm$ 4.89} & 22.27 $\pm$ 4.27 &\textbf{49.07 $\pm$ 10.77} &\textbf{54.93 $\pm$ 9.16} &\textbf{62.27 $\pm$ 8.14} &\textbf{58.53 $\pm$ 11.80} &\underline{24.40 $\pm$ 7.83} &\underline{31.73 $\pm$ 6.84} &\textbf{39.87 $\pm$ 12.06} &\textbf{42.93 $\pm$ 11.39} &\textbf{42.53 $\pm$ 14.76}& 1.53\\
                        &&  PGD &\underline{24.00 $\pm$ 4.84} & 33.47 $\pm$ 7.31 & 40.27 $\pm$ 9.13 & 43.20 $\pm$ 10.44 & 46.13 $\pm$ 9.40 &\underline{22.53 $\pm$ 3.96} & 37.07 $\pm$ 8.10 & 36.67 $\pm$ 11.28 & 42.40 $\pm$ 10.12 & 45.33 $\pm$ 10.05 & 23.47 $\pm$ 7.95 & 29.33 $\pm$ 5.89 & 29.47 $\pm$ 5.42 & 30.13 $\pm$ 6.48 & 32.00 $\pm$ 6.00& 5.00\\
                        && \prbcdNA &\textbf{25.07 $\pm$ 4.65} &\underline{35.47 $\pm$ 9.33} & 43.07 $\pm$ 9.47 & 45.73 $\pm$ 7.67 & 51.07 $\pm$ 9.62 & 22.13 $\pm$ 3.96 &\underline{41.20 $\pm$ 8.81} &\underline{47.60 $\pm$ 7.68} & 49.73 $\pm$ 12.44 & 53.60 $\pm$ 11.39 & 21.73 $\pm$ 6.76 & 25.73 $\pm$ 6.09 & 27.20 $\pm$ 6.75 & 28.13 $\pm$ 7.11 & 28.80 $\pm$ 6.36& 3.93\\
                        && SGA & 21.47 $\pm$ 2.97 & 33.47 $\pm$ 9.02 &\underline{43.20 $\pm$ 12.04} & 46.67 $\pm$ 12.78 & 49.47 $\pm$ 13.82 & 19.60 $\pm$ 4.08 & 33.33 $\pm$ 9.85 & 38.13 $\pm$ 6.25 & 44.00 $\pm$ 8.42 & 45.20 $\pm$ 8.87 & 24.40 $\pm$ 8.42 & 31.07 $\pm$ 5.18 & 32.53 $\pm$ 6.91 & 36.13 $\pm$ 7.50 & 36.53 $\pm$ 7.07& 4.60\\
                        && GOttack & 23.20 $\pm$ 4.33 & 35.33 $\pm$ 10.71 & 40.40 $\pm$ 9.36 & 48.27 $\pm$ 10.92 & 51.73 $\pm$ 12.62 & 21.33 $\pm$ 3.27 & 35.33 $\pm$ 9.55 & 47.33 $\pm$ 13.77 & 47.87 $\pm$ 15.17 & 52.27 $\pm$ 11.97 &\textbf{24.80 $\pm$ 8.13} & 30.53 $\pm$ 7.98 & 31.20 $\pm$ 8.84 & 34.13 $\pm$ 7.50 & 33.60 $\pm$ 9.08& 3.67\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND &\textbf{33.20 $\pm$ 8.81} & 41.60 $\pm$ 12.86 & 47.20 $\pm$ 9.44 & 45.20 $\pm$ 12.14 & 53.07 $\pm$ 15.36 &\textbf{39.33 $\pm$ 11.82} &\underline{46.13 $\pm$ 9.84} & 46.27 $\pm$ 10.05 &\underline{52.13 $\pm$ 10.78} & 55.47 $\pm$ 11.12 &\textbf{39.33 $\pm$ 26.16} & 18.27 $\pm$ 8.41 & 19.20 $\pm$ 8.34 & 20.27 $\pm$ 8.34 & 24.27 $\pm$ 12.80& 3.73\\
                        && FGA & 26.13 $\pm$ 7.84 & 40.40 $\pm$ 7.83 & 43.20 $\pm$ 9.99 &\underline{55.33 $\pm$ 7.66} &\underline{62.80 $\pm$ 8.74} & 26.93 $\pm$ 7.40 & 35.07 $\pm$ 8.24 & 43.20 $\pm$ 13.87 & 50.40 $\pm$ 12.61 &\underline{56.13 $\pm$ 13.10} & 30.27 $\pm$ 9.65 &\underline{39.87 $\pm$ 17.38} &\underline{42.13 $\pm$ 18.24} &\underline{48.67 $\pm$ 18.83} &\underline{50.80 $\pm$ 18.04}& 3.87\\
                        && NETTACK & 28.53 $\pm$ 6.99 &\textbf{49.87 $\pm$ 9.49} &\textbf{59.60 $\pm$ 7.97} &\textbf{66.00 $\pm$ 7.09} &\textbf{68.80 $\pm$ 9.13} &\underline{32.80 $\pm$ 8.87} &\textbf{51.60 $\pm$ 9.95} &\textbf{66.80 $\pm$ 9.34} &\textbf{68.40 $\pm$ 7.94} &\textbf{69.60 $\pm$ 7.60} & 30.53 $\pm$ 10.38 & 39.33 $\pm$ 16.45 &\textbf{46.80 $\pm$ 19.21} &\textbf{50.80 $\pm$ 18.28} &\textbf{52.80 $\pm$ 17.77}& 1.53\\
                        &&  PGD & 26.80 $\pm$ 5.12 & 40.27 $\pm$ 10.61 & 39.47 $\pm$ 8.12 & 45.47 $\pm$ 6.86 & 48.40 $\pm$ 11.09 & 28.53 $\pm$ 5.63 & 33.20 $\pm$ 9.06 & 39.47 $\pm$ 9.36 & 43.20 $\pm$ 7.59 & 42.53 $\pm$ 10.46 & 28.53 $\pm$ 6.74 & 28.27 $\pm$ 10.36 & 30.53 $\pm$ 10.86 & 30.93 $\pm$ 10.39 & 30.93 $\pm$ 10.36& 5.93\\
                        && \prbcdNA & 26.80 $\pm$ 7.63 &\underline{43.07 $\pm$ 5.44} & 47.20 $\pm$ 6.41 & 48.13 $\pm$ 9.24 & 52.13 $\pm$ 10.51 & 30.93 $\pm$ 7.78 & 42.53 $\pm$ 7.15 &\underline{48.27 $\pm$ 10.58} & 47.60 $\pm$ 4.42 & 53.07 $\pm$ 8.51 & 20.27 $\pm$ 11.93 & 23.73 $\pm$ 10.31 & 24.93 $\pm$ 10.31 & 25.87 $\pm$ 12.03 & 28.53 $\pm$ 9.15& 4.60\\
                        && SGA &\underline{31.73 $\pm$ 7.09} & 40.27 $\pm$ 10.05 & 46.67 $\pm$ 9.76 & 44.40 $\pm$ 6.81 & 50.53 $\pm$ 8.96 & 30.27 $\pm$ 7.17 & 36.27 $\pm$ 8.31 & 44.93 $\pm$ 11.00 & 48.00 $\pm$ 7.71 & 48.13 $\pm$ 7.84 &\underline{30.93 $\pm$ 10.98} & 35.07 $\pm$ 14.10 & 36.80 $\pm$ 17.07 & 43.47 $\pm$ 17.31 & 44.93 $\pm$ 19.85& 4.27\\
                        && GOttack & 31.60 $\pm$ 7.57 & 41.47 $\pm$ 11.62 &\underline{49.33 $\pm$ 13.87} & 52.13 $\pm$ 9.64 & 50.53 $\pm$ 12.25 & 27.87 $\pm$ 11.30 & 42.67 $\pm$ 12.55 & 43.73 $\pm$ 10.22 & 45.60 $\pm$ 9.77 & 45.07 $\pm$ 12.09 & 28.93 $\pm$ 13.11 &\textbf{40.53 $\pm$ 16.69} & 37.60 $\pm$ 13.72 & 39.20 $\pm$ 14.34 & 40.40 $\pm$ 14.33& 4.07\\
                        \cline{2-19}
                    \hline
                        \multirow{28}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & 15.47 $\pm$ 4.03 & 23.33 $\pm$ 6.79 & 30.27 $\pm$ 6.18 & 33.47 $\pm$ 7.03 & 34.67 $\pm$ 6.87 & 16.27 $\pm$ 4.33 & 29.87 $\pm$ 12.77 & 37.73 $\pm$ 9.56 & 40.13 $\pm$ 9.12 & 42.93 $\pm$ 6.04 & 9.73 $\pm$ 3.10 & 15.47 $\pm$ 4.81 & 17.33 $\pm$ 5.64 & 19.33 $\pm$ 5.49 & 23.20 $\pm$ 9.91& 7.00\\
                        && FGA & 30.00 $\pm$ 5.61 & 50.00 $\pm$ 4.78 & 56.27 $\pm$ 4.13 & 60.53 $\pm$ 4.37 &\textbf{65.07 $\pm$ 4.77} & 31.87 $\pm$ 7.39 & 49.87 $\pm$ 3.81 & 56.67 $\pm$ 5.43 & 60.13 $\pm$ 5.83 &\textbf{63.73 $\pm$ 5.39} &\underline{35.33 $\pm$ 3.09} & 47.47 $\pm$ 4.93 & 55.33 $\pm$ 4.58 &\textbf{58.53 $\pm$ 1.77} & 58.00 $\pm$ 2.62& 2.93\\
                        && NETTACK &\textbf{33.47 $\pm$ 3.58} &\underline{51.87 $\pm$ 4.56} &\textbf{58.67 $\pm$ 2.69} &\textbf{62.13 $\pm$ 3.66} & 63.07 $\pm$ 3.10 &\textbf{36.40 $\pm$ 6.51} &\underline{51.73 $\pm$ 7.52} & 55.87 $\pm$ 10.38 &\underline{62.27 $\pm$ 5.65} & 63.33 $\pm$ 5.43 & 34.13 $\pm$ 4.69 &\textbf{54.80 $\pm$ 3.36} &\textbf{57.47 $\pm$ 1.92} &\underline{58.40 $\pm$ 2.03} &\underline{58.40 $\pm$ 1.88}& 2.07\\
                        &&  PGD & 31.73 $\pm$ 3.69 & 48.80 $\pm$ 4.59 & 55.60 $\pm$ 2.95 & 59.33 $\pm$ 2.89 & 58.53 $\pm$ 4.87 & 30.80 $\pm$ 6.79 & 45.87 $\pm$ 5.83 & 51.73 $\pm$ 9.56 & 56.27 $\pm$ 3.53 & 57.73 $\pm$ 5.50 & 33.60 $\pm$ 3.48 & 40.67 $\pm$ 4.45 & 40.93 $\pm$ 5.12 & 45.07 $\pm$ 5.50 & 45.47 $\pm$ 6.44& 5.47\\
                        && \prbcdNA & 32.80 $\pm$ 6.04 &\textbf{53.87 $\pm$ 3.66} & 57.60 $\pm$ 3.31 & 60.67 $\pm$ 3.52 &\underline{63.73 $\pm$ 3.28} &\underline{34.27 $\pm$ 6.32} &\textbf{52.40 $\pm$ 3.64} &\textbf{57.87 $\pm$ 5.42} &\textbf{62.40 $\pm$ 4.73} &\underline{63.73 $\pm$ 3.84} & 29.60 $\pm$ 3.14 & 36.53 $\pm$ 3.07 & 45.47 $\pm$ 3.42 & 50.13 $\pm$ 4.50 & 54.40 $\pm$ 2.85& 3.00\\
                        && SGA & 29.33 $\pm$ 3.83 & 48.13 $\pm$ 6.48 & 55.87 $\pm$ 3.81 & 60.00 $\pm$ 2.73 & 63.73 $\pm$ 4.46 & 25.20 $\pm$ 3.61 & 44.13 $\pm$ 4.93 & 53.20 $\pm$ 4.52 & 54.53 $\pm$ 4.10 & 60.27 $\pm$ 4.77 & 34.13 $\pm$ 4.03 & 41.60 $\pm$ 5.41 & 50.93 $\pm$ 7.48 & 54.00 $\pm$ 6.05 & 54.40 $\pm$ 4.91& 4.93\\
                        && GOttack &\underline{33.33 $\pm$ 7.20} & 51.47 $\pm$ 6.65 &\underline{57.73 $\pm$ 5.18} &\underline{61.07 $\pm$ 3.92} & 63.20 $\pm$ 3.84 & 34.27 $\pm$ 8.38 & 48.40 $\pm$ 6.77 &\underline{57.87 $\pm$ 4.63} & 59.33 $\pm$ 4.82 & 62.00 $\pm$ 6.09 &\textbf{35.60 $\pm$ 3.40} &\underline{47.60 $\pm$ 5.51} &\underline{55.73 $\pm$ 4.53} & 58.13 $\pm$ 2.67 &\textbf{59.20 $\pm$ 1.97}& 2.60\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & 23.07 $\pm$ 8.07 & 38.00 $\pm$ 13.50 & 42.40 $\pm$ 8.53 & 43.73 $\pm$ 11.54 & 45.33 $\pm$ 12.39 & 20.40 $\pm$ 9.39 & 36.13 $\pm$ 13.13 & 38.40 $\pm$ 11.86 & 40.13 $\pm$ 11.55 & 43.87 $\pm$ 10.54 & 14.67 $\pm$ 6.79 & 27.07 $\pm$ 14.10 & 29.07 $\pm$ 13.75 & 23.33 $\pm$ 12.11 & 24.27 $\pm$ 12.69& 7.00\\
                        && FGA & 31.87 $\pm$ 6.39 & 46.27 $\pm$ 12.44 &\underline{58.40 $\pm$ 8.92} &\underline{66.13 $\pm$ 7.69} &\textbf{72.27 $\pm$ 6.50} & 30.67 $\pm$ 10.24 & 44.80 $\pm$ 10.58 & 54.80 $\pm$ 8.61 &\underline{63.87 $\pm$ 7.84} &\underline{68.00 $\pm$ 11.36} & 32.93 $\pm$ 20.18 & 44.67 $\pm$ 23.17 &\underline{45.47 $\pm$ 22.51} &\textbf{55.60 $\pm$ 24.18} &\underline{55.73 $\pm$ 26.43}& 2.73\\        
                        && NETTACK &\underline{34.13 $\pm$ 6.61} &\textbf{55.07 $\pm$ 7.67} &\textbf{64.93 $\pm$ 9.35} &\textbf{69.60 $\pm$ 6.47} &\underline{71.87 $\pm$ 6.25} &\textbf{34.93 $\pm$ 10.17} &\textbf{54.13 $\pm$ 7.50} &\textbf{64.93 $\pm$ 11.18} &\textbf{70.93 $\pm$ 6.76} &\textbf{73.60 $\pm$ 9.51} & 32.00 $\pm$ 21.46 &\underline{45.20 $\pm$ 21.20} &\textbf{50.80 $\pm$ 24.53} &\underline{54.67 $\pm$ 25.23} &\textbf{56.53 $\pm$ 25.57}& 1.47\\
                        &&  PGD & 29.07 $\pm$ 4.13 & 43.60 $\pm$ 9.36 & 48.93 $\pm$ 8.65 & 53.60 $\pm$ 8.15 & 54.80 $\pm$ 9.97 & 28.67 $\pm$ 8.16 & 46.27 $\pm$ 10.42 & 49.33 $\pm$ 9.40 & 51.47 $\pm$ 12.55 & 56.27 $\pm$ 10.28 & 28.40 $\pm$ 17.37 & 38.00 $\pm$ 18.53 & 36.80 $\pm$ 18.31 & 41.73 $\pm$ 19.56 & 40.80 $\pm$ 20.51& 5.53\\
                        && \prbcdNA & 33.87 $\pm$ 6.57 &\underline{50.67 $\pm$ 7.20} & 57.07 $\pm$ 7.17 & 61.07 $\pm$ 7.48 & 66.80 $\pm$ 5.99 & 28.27 $\pm$ 11.34 &\underline{50.53 $\pm$ 10.73} & 58.00 $\pm$ 7.89 & 59.87 $\pm$ 9.64 & 65.87 $\pm$ 9.72 & 25.07 $\pm$ 12.49 & 30.40 $\pm$ 14.35 & 31.47 $\pm$ 16.79 & 35.47 $\pm$ 17.56 & 36.40 $\pm$ 18.93& 4.33\\
                        && SGA & 31.33 $\pm$ 8.06 & 45.33 $\pm$ 9.31 & 54.00 $\pm$ 8.42 & 62.40 $\pm$ 6.77 & 69.33 $\pm$ 7.77 & 30.40 $\pm$ 7.57 & 46.93 $\pm$ 6.67 & 53.33 $\pm$ 10.05 & 62.00 $\pm$ 8.32 & 64.27 $\pm$ 6.71 &\textbf{34.40 $\pm$ 22.13} & 41.60 $\pm$ 24.98 & 44.00 $\pm$ 23.20 & 47.73 $\pm$ 23.04 & 49.20 $\pm$ 25.37& 3.87\\
                        && GOttack &\textbf{34.93 $\pm$ 10.90} & 46.40 $\pm$ 16.16 & 54.13 $\pm$ 11.99 & 57.87 $\pm$ 15.77 & 66.67 $\pm$ 12.66 &\underline{33.07 $\pm$ 12.33} & 47.87 $\pm$ 7.87 &\underline{60.93 $\pm$ 7.70} & 62.93 $\pm$ 9.85 & 65.47 $\pm$ 10.54 &\underline{33.87 $\pm$ 23.81} &\textbf{46.67 $\pm$ 24.56} & 45.20 $\pm$ 24.19 & 47.20 $\pm$ 24.68 & 47.20 $\pm$ 24.27& 3.07\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & 18.13 $\pm$ 6.57 & 33.73 $\pm$ 9.71 & 40.40 $\pm$ 7.45 & 42.67 $\pm$ 7.43 & 44.40 $\pm$ 7.06 & 21.33 $\pm$ 9.09 & 40.13 $\pm$ 10.43 & 42.27 $\pm$ 9.76 & 43.47 $\pm$ 11.84 & 45.33 $\pm$ 8.27 & 10.13 $\pm$ 4.44 & 17.73 $\pm$ 4.95 & 18.00 $\pm$ 8.45 & 14.27 $\pm$ 5.50 & 14.80 $\pm$ 6.96& 6.93\\
                        && FGA & 26.67 $\pm$ 7.55 & 38.13 $\pm$ 10.41 & 48.67 $\pm$ 14.49 &\underline{59.07 $\pm$ 10.25} &\underline{63.87 $\pm$ 8.19} &\textbf{25.60 $\pm$ 5.41} &\underline{46.80 $\pm$ 13.60} & 52.00 $\pm$ 13.92 &\underline{59.20 $\pm$ 10.22} &\textbf{65.20 $\pm$ 9.97} & 23.33 $\pm$ 8.51 &\underline{31.87 $\pm$ 6.35} &\underline{35.73 $\pm$ 7.52} &\underline{39.20 $\pm$ 10.69} &\textbf{42.40 $\pm$ 13.51}& 2.67\\
                        && NETTACK & 27.07 $\pm$ 8.71 &\textbf{48.27 $\pm$ 8.91} &\textbf{59.60 $\pm$ 9.51} &\textbf{65.33 $\pm$ 7.08} &\textbf{70.93 $\pm$ 7.52} &\underline{24.93 $\pm$ 6.09} &\textbf{54.80 $\pm$ 7.88} &\textbf{58.27 $\pm$ 10.66} &\textbf{66.53 $\pm$ 8.05} &\underline{63.20 $\pm$ 11.75} & 23.73 $\pm$ 7.67 &\textbf{32.53 $\pm$ 6.30} &\textbf{39.60 $\pm$ 11.34} &\textbf{42.53 $\pm$ 11.82} &\underline{42.27 $\pm$ 14.94}& 1.53\\
                        &&  PGD &\textbf{28.80 $\pm$ 8.38} & 38.93 $\pm$ 10.05 & 44.67 $\pm$ 9.58 & 48.80 $\pm$ 11.08 & 53.60 $\pm$ 11.57 & 23.07 $\pm$ 4.13 & 40.93 $\pm$ 8.55 & 47.07 $\pm$ 10.08 & 48.67 $\pm$ 10.38 & 51.73 $\pm$ 10.08 & 23.33 $\pm$ 7.95 & 28.80 $\pm$ 5.75 & 28.93 $\pm$ 6.54 & 29.87 $\pm$ 6.78 & 31.87 $\pm$ 7.50& 5.00\\
                        && \prbcdNA &\underline{28.80 $\pm$ 7.63} & 42.53 $\pm$ 11.84 & 50.13 $\pm$ 12.29 & 54.00 $\pm$ 9.86 & 61.47 $\pm$ 11.10 & 23.47 $\pm$ 4.93 & 45.87 $\pm$ 8.40 &\underline{53.33 $\pm$ 8.06} & 55.73 $\pm$ 12.71 & 60.67 $\pm$ 9.58 & 19.87 $\pm$ 6.39 & 25.07 $\pm$ 5.85 & 25.47 $\pm$ 7.31 & 28.00 $\pm$ 7.29 & 28.40 $\pm$ 5.91& 4.07\\
                        && SGA & 22.67 $\pm$ 3.18 & 40.93 $\pm$ 11.95 & 51.07 $\pm$ 13.98 & 57.07 $\pm$ 14.56 & 60.53 $\pm$ 15.72 & 22.00 $\pm$ 4.96 & 37.60 $\pm$ 10.26 & 46.13 $\pm$ 6.99 & 49.47 $\pm$ 10.13 & 53.73 $\pm$ 10.22 &\textbf{25.20 $\pm$ 8.87} & 29.87 $\pm$ 5.26 & 32.13 $\pm$ 5.78 & 36.27 $\pm$ 6.96 & 35.47 $\pm$ 6.44& 4.13\\
                        && GOttack & 27.47 $\pm$ 9.55 &\underline{43.87 $\pm$ 16.27} &\underline{51.20 $\pm$ 12.18} & 53.47 $\pm$ 13.57 & 59.73 $\pm$ 13.98 & 23.73 $\pm$ 6.54 & 40.80 $\pm$ 9.47 & 51.87 $\pm$ 13.76 & 54.53 $\pm$ 14.23 & 60.13 $\pm$ 13.91 &\underline{24.13 $\pm$ 8.90} & 29.87 $\pm$ 7.58 & 29.33 $\pm$ 9.06 & 33.20 $\pm$ 6.62 & 33.20 $\pm$ 8.55& 3.67\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND & 37.47 $\pm$ 7.80 & 44.00 $\pm$ 13.65 & 48.13 $\pm$ 11.82 & 50.40 $\pm$ 13.27 & 57.20 $\pm$ 13.26 &\underline{42.27 $\pm$ 12.62} & 51.07 $\pm$ 10.98 & 52.13 $\pm$ 9.96 & 52.53 $\pm$ 6.70 & 59.60 $\pm$ 9.42 &\textbf{39.33 $\pm$ 26.37} & 19.60 $\pm$ 10.83 & 20.67 $\pm$ 8.74 & 20.40 $\pm$ 8.69 & 23.47 $\pm$ 10.89& 5.67\\
                        && FGA & 36.67 $\pm$ 8.67 & 46.93 $\pm$ 7.67 & 58.80 $\pm$ 7.59 &\underline{64.67 $\pm$ 9.22} &\underline{71.20 $\pm$ 8.97} & 40.53 $\pm$ 9.55 & 52.00 $\pm$ 12.19 &\underline{62.53 $\pm$ 10.18} &\underline{66.27 $\pm$ 12.00} &\underline{71.20 $\pm$ 12.94} &\underline{31.33 $\pm$ 11.94} &\underline{37.87 $\pm$ 14.82} &\underline{41.73 $\pm$ 15.75} &\underline{46.13 $\pm$ 18.80} &\underline{48.13 $\pm$ 18.60}& 2.60\\
                        && NETTACK & 35.60 $\pm$ 8.11 &\textbf{59.60 $\pm$ 9.77} &\textbf{64.67 $\pm$ 7.66} &\textbf{73.33 $\pm$ 5.84} &\textbf{74.93 $\pm$ 6.27} &\textbf{42.93 $\pm$ 9.00} &\textbf{62.40 $\pm$ 9.01} &\textbf{73.73 $\pm$ 5.06} &\textbf{77.73 $\pm$ 6.23} &\textbf{79.87 $\pm$ 5.48} & 30.53 $\pm$ 11.48 &\textbf{38.80 $\pm$ 18.23} &\textbf{45.87 $\pm$ 18.29} &\textbf{49.33 $\pm$ 19.22} &\textbf{53.33 $\pm$ 19.47}& 1.53\\
                        &&  PGD & 31.47 $\pm$ 7.27 & 43.60 $\pm$ 8.29 & 49.07 $\pm$ 6.71 & 53.87 $\pm$ 7.11 & 57.47 $\pm$ 6.99 & 39.87 $\pm$ 9.30 & 43.73 $\pm$ 10.66 & 50.00 $\pm$ 7.60 & 56.40 $\pm$ 6.77 & 55.73 $\pm$ 7.55 & 29.07 $\pm$ 6.96 & 29.07 $\pm$ 11.54 & 31.33 $\pm$ 10.89 & 32.53 $\pm$ 11.38 & 30.93 $\pm$ 10.00& 6.00\\
                        && \prbcdNA & 36.13 $\pm$ 7.19 & 50.80 $\pm$ 6.36 & 56.00 $\pm$ 6.55 & 59.47 $\pm$ 6.99 & 59.33 $\pm$ 6.40 & 38.40 $\pm$ 8.95 &\underline{55.47 $\pm$ 7.87} & 59.73 $\pm$ 7.44 & 62.13 $\pm$ 8.67 & 65.20 $\pm$ 5.75 & 19.07 $\pm$ 10.36 & 24.13 $\pm$ 9.18 & 24.93 $\pm$ 10.31 & 26.13 $\pm$ 11.60 & 29.20 $\pm$ 9.00& 4.93\\
                        && SGA &\textbf{41.47 $\pm$ 9.61} & 50.27 $\pm$ 10.50 & 56.53 $\pm$ 12.97 & 60.53 $\pm$ 10.84 & 68.00 $\pm$ 9.47 & 39.20 $\pm$ 9.53 & 51.07 $\pm$ 8.17 & 60.80 $\pm$ 10.58 & 63.33 $\pm$ 8.74 & 65.07 $\pm$ 8.10 & 31.20 $\pm$ 10.66 & 37.60 $\pm$ 13.14 & 36.93 $\pm$ 16.09 & 43.87 $\pm$ 17.88 & 43.07 $\pm$ 17.02& 3.67\\
                        && GOttack &\underline{38.67 $\pm$ 7.16} &\underline{52.93 $\pm$ 15.53} &\underline{59.87 $\pm$ 11.82} & 63.33 $\pm$ 10.87 & 64.53 $\pm$ 11.72 & 40.13 $\pm$ 10.01 & 55.07 $\pm$ 11.97 & 55.73 $\pm$ 7.96 & 61.33 $\pm$ 9.79 & 64.13 $\pm$ 7.11 & 29.47 $\pm$ 12.66 & 37.87 $\pm$ 14.51 & 37.73 $\pm$ 12.09 & 40.93 $\pm$ 15.56 & 39.73 $\pm$ 15.27& 3.60\\
    \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | c }
                \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\squirrel} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-8}

                         \multirow{14}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & 24.93 $\pm$ 33.09 & 64.53 $\pm$ 6.91 &\textbf{72.80 $\pm$ 7.36} &\underline{71.60 $\pm$ 5.67} & 71.47 $\pm$ 4.56& 2.80\\
                        && FGA &\underline{62.40 $\pm$ 14.64} &\underline{65.87 $\pm$ 15.45} &\underline{71.07 $\pm$ 7.40} & 71.07 $\pm$ 5.80 &\underline{71.60 $\pm$ 4.36}& 2.20\\
                        && NETTACK & 1.87 $\pm$ 3.34 & 1.47 $\pm$ 2.77 & 1.33 $\pm$ 1.63 & 1.60 $\pm$ 2.29 & 2.13 $\pm$ 2.20& 7.00\\
                        &&  PGD & 47.73 $\pm$ 10.25 & 58.93 $\pm$ 12.28 & 65.87 $\pm$ 10.04 & 62.80 $\pm$ 11.73 & 64.80 $\pm$ 13.54& 4.60\\
                        && \prbcdNA &\textbf{69.87 $\pm$ 10.76} &\textbf{69.73 $\pm$ 6.41} & 69.60 $\pm$ 6.56 &\textbf{71.87 $\pm$ 4.63} &\textbf{73.07 $\pm$ 5.12}& 1.40\\
                        && SGA & 52.00 $\pm$ 6.19 & 59.20 $\pm$ 4.46 & 60.53 $\pm$ 8.83 & 65.07 $\pm$ 8.24 & 66.80 $\pm$ 7.04& 4.00\\
                        && GOttack & 13.33 $\pm$ 4.64 & 10.93 $\pm$ 5.55 & 14.00 $\pm$ 6.05 & 11.20 $\pm$ 5.85 & 13.60 $\pm$ 5.46& 6.00\\
                        \cline{2-8}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & 13.60 $\pm$ 16.23 & 33.87 $\pm$ 11.77 & 37.87 $\pm$ 9.36 & 44.67 $\pm$ 11.05 & 49.47 $\pm$ 12.43& 4.80\\
                        && FGA & 30.80 $\pm$ 14.89 &\textbf{44.00 $\pm$ 19.20} &\textbf{49.33 $\pm$ 21.90} &\textbf{49.73 $\pm$ 19.36} &\textbf{53.47 $\pm$ 19.52}& 1.40\\
                        && NETTACK & 19.07 $\pm$ 7.40 & 20.40 $\pm$ 10.06 & 21.73 $\pm$ 9.07 & 24.80 $\pm$ 6.49 & 21.60 $\pm$ 7.41& 6.80\\
                        &&  PGD & 30.27 $\pm$ 12.71 & 39.07 $\pm$ 14.54 &\underline{43.73 $\pm$ 14.06} &\underline{48.40 $\pm$ 15.95} & 49.47 $\pm$ 16.89& 3.20\\
                        && \prbcdNA &\textbf{36.27 $\pm$ 11.63} &\underline{42.80 $\pm$ 9.34} & 41.33 $\pm$ 7.20 & 42.93 $\pm$ 10.17 & 45.87 $\pm$ 11.17& 3.40\\
                        && SGA &\underline{34.00 $\pm$ 9.47} & 40.80 $\pm$ 8.06 & 41.60 $\pm$ 7.75 & 48.27 $\pm$ 12.28 &\underline{50.53 $\pm$ 8.19}& 2.60\\
                        && GOttack & 24.00 $\pm$ 9.74 & 27.33 $\pm$ 8.87 & 28.13 $\pm$ 7.46 & 28.27 $\pm$ 8.58 & 30.80 $\pm$ 9.41& 5.80\\
                        \cline{2-8}
                    \hline
                        \multirow{14}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & 34.67 $\pm$ 27.36 & 66.80 $\pm$ 7.00 &\textbf{73.87 $\pm$ 7.11} &\underline{71.47 $\pm$ 5.68} & 71.47 $\pm$ 4.56& 2.80\\
                        && FGA &\underline{63.87 $\pm$ 12.25} &\underline{67.20 $\pm$ 12.85} &\underline{71.73 $\pm$ 6.23} & 71.47 $\pm$ 6.02 &\underline{72.40 $\pm$ 4.01}& 2.20\\
                        && NETTACK & 2.80 $\pm$ 2.24 & 1.87 $\pm$ 2.88 & 2.00 $\pm$ 2.14 & 2.00 $\pm$ 2.51 & 2.27 $\pm$ 2.37& 7.00\\
                        &&  PGD & 52.27 $\pm$ 8.21 & 62.00 $\pm$ 10.25 & 68.00 $\pm$ 7.82 & 64.80 $\pm$ 9.85 & 65.73 $\pm$ 12.21& 4.20\\
                        && \prbcdNA &\textbf{70.27 $\pm$ 11.16} &\textbf{70.67 $\pm$ 6.75} & 70.67 $\pm$ 5.89 &\textbf{72.67 $\pm$ 4.05} &\textbf{74.27 $\pm$ 4.77}& 1.40\\
                        && SGA & 53.47 $\pm$ 5.97 & 59.87 $\pm$ 4.98 & 61.87 $\pm$ 8.53 & 64.80 $\pm$ 8.55 & 66.40 $\pm$ 7.14& 4.40\\
                        && GOttack & 13.60 $\pm$ 3.79 & 12.13 $\pm$ 5.48 & 13.47 $\pm$ 5.78 & 12.00 $\pm$ 5.50 & 13.60 $\pm$ 4.91& 6.00\\
                        \cline{2-8}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & 24.53 $\pm$ 16.62 & 39.33 $\pm$ 11.56 & 44.53 $\pm$ 9.43 & 48.40 $\pm$ 8.92 & 53.07 $\pm$ 8.68& 5.00\\
                        && FGA & 37.20 $\pm$ 10.39 &\textbf{48.93 $\pm$ 15.62} &\textbf{52.13 $\pm$ 18.05} &\textbf{54.00 $\pm$ 18.06} &\textbf{57.33 $\pm$ 18.09}& 1.40\\
                        && NETTACK & 20.27 $\pm$ 7.00 & 23.20 $\pm$ 10.16 & 23.60 $\pm$ 8.85 & 25.47 $\pm$ 5.37 & 27.20 $\pm$ 4.33& 7.00\\
                        &&  PGD & 36.67 $\pm$ 9.52 & 43.60 $\pm$ 11.09 & 46.93 $\pm$ 12.14 &\underline{52.80 $\pm$ 14.56} &\underline{55.60 $\pm$ 12.99}& 3.20\\
                        && \prbcdNA &\textbf{40.93 $\pm$ 10.25} &\underline{47.60 $\pm$ 10.15} &\underline{50.80 $\pm$ 7.63} & 50.93 $\pm$ 9.07 & 50.13 $\pm$ 7.23& 2.80\\
                        && SGA &\underline{39.20 $\pm$ 7.48} & 47.47 $\pm$ 6.70 & 48.40 $\pm$ 9.11 & 51.47 $\pm$ 11.20 & 55.33 $\pm$ 8.87& 2.80\\
                        && GOttack & 27.20 $\pm$ 8.44 & 26.80 $\pm$ 8.27 & 30.53 $\pm$ 6.74 & 30.13 $\pm$ 9.05 & 34.80 $\pm$ 5.28& 5.80\\
                    \hline
    \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | c }
                \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\chameleon} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-8}

                        \multirow{21}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & 21.87 $\pm$ 28.89 & 50.93 $\pm$ 9.71 &\underline{62.00 $\pm$ 6.05} &\underline{66.67 $\pm$ 7.12} &\underline{66.53 $\pm$ 7.07}& 3.00\\
                        && FGA &\textbf{62.40 $\pm$ 7.72} &\underline{58.00 $\pm$ 12.72} & 59.87 $\pm$ 15.97 & 56.40 $\pm$ 12.54 & 61.07 $\pm$ 12.30& 3.00\\
                        && NETTACK & 3.07 $\pm$ 2.60 & 5.47 $\pm$ 3.96 & 4.93 $\pm$ 4.33 & 6.27 $\pm$ 4.20 & 6.27 $\pm$ 4.83& 7.00\\
                        &&  PGD & 44.00 $\pm$ 20.95 & 50.53 $\pm$ 18.10 & 61.07 $\pm$ 14.64 & 57.73 $\pm$ 15.47 & 59.47 $\pm$ 14.05& 3.60\\
                        && \prbcdNA &\underline{58.00 $\pm$ 18.53} &\textbf{67.87 $\pm$ 20.46} &\textbf{70.27 $\pm$ 8.88} &\textbf{67.07 $\pm$ 10.66} &\textbf{73.47 $\pm$ 8.77}& 1.20\\
                        && SGA & 45.47 $\pm$ 10.38 & 49.07 $\pm$ 9.82 & 55.60 $\pm$ 7.64 & 57.33 $\pm$ 9.37 & 55.33 $\pm$ 6.70& 4.40\\
                        && GOttack & 23.47 $\pm$ 8.16 & 19.20 $\pm$ 5.75 & 22.53 $\pm$ 7.27 & 17.33 $\pm$ 6.62 & 22.80 $\pm$ 9.13& 5.80\\
                        \cline{2-8}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & 18.13 $\pm$ 22.63 &\textbf{56.00 $\pm$ 11.16} &\textbf{55.60 $\pm$ 16.16} &\textbf{64.13 $\pm$ 13.70} &\textbf{62.93 $\pm$ 13.81}& 2.00\\
                        && FGA &\textbf{40.93 $\pm$ 15.42} &\underline{46.40 $\pm$ 10.75} &\underline{53.07 $\pm$ 15.08} &\underline{58.80 $\pm$ 15.91} &\underline{54.93 $\pm$ 16.18}& 1.80\\      
                        && NETTACK & 4.00 $\pm$ 4.66 & 7.33 $\pm$ 7.43 & 6.67 $\pm$ 7.00 & 9.87 $\pm$ 9.64 & 12.00 $\pm$ 11.59& 7.00\\
                        &&  PGD &\underline{35.07 $\pm$ 16.49} & 41.73 $\pm$ 12.98 & 47.47 $\pm$ 15.54 & 50.67 $\pm$ 14.86 & 49.33 $\pm$ 8.71& 2.80\\
                        && \prbcdNA & 27.73 $\pm$ 12.67 & 25.87 $\pm$ 12.34 & 38.67 $\pm$ 15.36 & 38.53 $\pm$ 13.53 & 38.80 $\pm$ 11.48& 4.80\\
                        && SGA & 28.00 $\pm$ 8.62 & 35.07 $\pm$ 12.60 & 39.07 $\pm$ 16.66 & 39.47 $\pm$ 14.55 & 42.40 $\pm$ 15.50& 3.80\\
                        && GOttack & 20.40 $\pm$ 7.97 & 15.20 $\pm$ 13.45 & 23.20 $\pm$ 11.18 & 14.53 $\pm$ 8.60 & 22.93 $\pm$ 9.35& 5.80\\
                        \cline{2-8}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & 13.47 $\pm$ 18.13 &\underline{34.00 $\pm$ 13.33} &\textbf{43.07 $\pm$ 10.55} &\textbf{44.93 $\pm$ 11.21} &\textbf{49.47 $\pm$ 12.11}& 2.20\\
                        && FGA &\textbf{28.93 $\pm$ 8.21} &\textbf{34.40 $\pm$ 9.54} &\underline{35.20 $\pm$ 10.63} &\underline{39.20 $\pm$ 9.37} &\underline{40.80 $\pm$ 7.32}& 1.60\\
                        && NETTACK & 8.80 $\pm$ 6.54 & 10.13 $\pm$ 6.07 & 12.27 $\pm$ 6.04 & 11.47 $\pm$ 6.21 & 15.73 $\pm$ 4.83& 7.00\\
                        &&  PGD & 24.80 $\pm$ 7.92 & 27.60 $\pm$ 6.77 & 30.27 $\pm$ 9.56 & 33.07 $\pm$ 9.35 & 37.20 $\pm$ 11.05& 3.80\\
                        && \prbcdNA & 20.40 $\pm$ 8.11 & 25.60 $\pm$ 12.29 & 32.00 $\pm$ 16.42 & 30.13 $\pm$ 13.21 & 31.07 $\pm$ 15.21& 4.60\\
                        && SGA &\underline{27.60 $\pm$ 11.14} & 30.53 $\pm$ 13.57 & 32.00 $\pm$ 13.05 & 34.13 $\pm$ 14.88 & 32.80 $\pm$ 10.39& 3.20\\
                        && GOttack & 24.67 $\pm$ 10.24 & 21.20 $\pm$ 8.65 & 27.87 $\pm$ 8.63 & 21.33 $\pm$ 10.68 & 29.07 $\pm$ 8.41& 5.60\\
                        \cline{2-8}
                    \hline
                        \multirow{21}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & 35.60 $\pm$ 22.31 & 56.27 $\pm$ 9.85 &\underline{65.20 $\pm$ 5.89} &\textbf{69.07 $\pm$ 7.44} &\underline{68.13 $\pm$ 5.88}& 2.80\\
                        && FGA &\textbf{66.40 $\pm$ 8.25} &\underline{61.47 $\pm$ 12.70} & 62.13 $\pm$ 13.70 & 60.53 $\pm$ 11.75 & 63.07 $\pm$ 10.69& 3.00\\
                        && NETTACK & 7.87 $\pm$ 4.98 & 8.13 $\pm$ 2.56 & 7.33 $\pm$ 5.49 & 7.73 $\pm$ 3.77 & 8.40 $\pm$ 5.72& 7.00\\
                        &&  PGD & 53.47 $\pm$ 17.98 & 56.80 $\pm$ 15.83 & 64.13 $\pm$ 12.64 & 61.87 $\pm$ 14.67 & 60.53 $\pm$ 14.23& 3.20\\
                        && \prbcdNA &\underline{64.80 $\pm$ 14.69} &\textbf{70.80 $\pm$ 14.89} &\textbf{70.67 $\pm$ 8.54} &\underline{67.60 $\pm$ 7.57} &\textbf{74.93 $\pm$ 6.63}& 1.40\\
                        && SGA & 51.47 $\pm$ 9.12 & 54.67 $\pm$ 8.57 & 60.13 $\pm$ 7.65 & 61.87 $\pm$ 9.49 & 59.07 $\pm$ 7.74& 4.60\\
                        && GOttack & 27.07 $\pm$ 8.48 & 23.73 $\pm$ 5.65 & 23.33 $\pm$ 7.16 & 24.80 $\pm$ 7.04 & 24.67 $\pm$ 7.81& 6.00\\
                        \cline{2-8}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & 37.33 $\pm$ 18.29 &\underline{61.07 $\pm$ 12.16} &\underline{65.20 $\pm$ 8.84} & 69.20 $\pm$ 10.71 &\textbf{68.67 $\pm$ 10.49}& 2.60\\
                        && FGA &\textbf{61.20 $\pm$ 12.32} &\textbf{67.33 $\pm$ 14.34} &\textbf{70.27 $\pm$ 12.23} &\textbf{71.07 $\pm$ 11.85} &\underline{68.40 $\pm$ 16.62}& 1.20\\
                        && NETTACK & 20.40 $\pm$ 11.27 & 22.27 $\pm$ 11.66 & 23.60 $\pm$ 12.56 & 25.47 $\pm$ 12.97 & 27.87 $\pm$ 11.38& 7.00\\
                        &&  PGD & 49.33 $\pm$ 15.28 & 59.07 $\pm$ 13.13 & 64.93 $\pm$ 17.05 &\underline{70.27 $\pm$ 8.88} & 67.47 $\pm$ 8.67& 2.80\\
                        && \prbcdNA &\underline{50.00 $\pm$ 12.58} & 48.40 $\pm$ 10.06 & 58.93 $\pm$ 9.50 & 59.07 $\pm$ 9.19 & 58.40 $\pm$ 10.32& 4.00\\
                        && SGA & 46.27 $\pm$ 10.90 & 50.80 $\pm$ 11.83 & 57.73 $\pm$ 15.32 & 56.13 $\pm$ 13.87 & 61.60 $\pm$ 12.92& 4.40\\
                        && GOttack & 35.73 $\pm$ 9.50 & 32.40 $\pm$ 15.33 & 37.33 $\pm$ 12.09 & 31.73 $\pm$ 12.46 & 37.87 $\pm$ 13.23& 6.00\\
                        \cline{2-8}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & 22.93 $\pm$ 17.63 & 40.27 $\pm$ 9.50 & 44.40 $\pm$ 11.62 &\underline{50.27 $\pm$ 11.66} & 52.53 $\pm$ 13.26& 3.40\\
                        && FGA &\textbf{42.67 $\pm$ 14.20} &\textbf{45.47 $\pm$ 15.13} &\textbf{55.20 $\pm$ 13.75} &\textbf{56.40 $\pm$ 14.68} &\textbf{58.67 $\pm$ 16.64}& 1.00\\
                        && NETTACK & 12.40 $\pm$ 7.60 & 12.40 $\pm$ 6.01 & 16.13 $\pm$ 8.19 & 16.13 $\pm$ 8.33 & 20.00 $\pm$ 6.46& 7.00\\
                        &&  PGD &\underline{36.27 $\pm$ 13.24} &\underline{41.60 $\pm$ 13.74} & 41.33 $\pm$ 14.53 & 47.60 $\pm$ 14.99 &\underline{52.67 $\pm$ 15.74}& 2.80\\
                        && \prbcdNA & 31.60 $\pm$ 10.29 & 38.53 $\pm$ 12.64 &\underline{44.67 $\pm$ 15.39} & 43.87 $\pm$ 12.15 & 44.27 $\pm$ 15.51& 3.80\\
                        && SGA & 35.60 $\pm$ 10.93 & 36.53 $\pm$ 12.18 & 42.00 $\pm$ 13.37 & 44.53 $\pm$ 15.97 & 40.67 $\pm$ 14.40& 4.20\\
                        && GOttack & 31.07 $\pm$ 10.66 & 23.07 $\pm$ 9.74 & 30.80 $\pm$ 7.55 & 26.67 $\pm$ 10.65 & 33.87 $\pm$ 8.99& 5.80\\
                
    \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc | c }
                \toprule \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-19}

                        \multirow{28}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{ElasticGNN}}}& \propseRND & 12.67 $\pm$ 2.47 & 14.80 $\pm$ 4.13 & 19.33 $\pm$ 3.83 & 20.93 $\pm$ 5.55 & 24.40 $\pm$ 5.36 & 14.00 $\pm$ 5.40 & 19.07 $\pm$ 5.50 & 24.53 $\pm$ 8.80 & 27.33 $\pm$ 9.22 & 32.27 $\pm$ 10.14 & 10.67 $\pm$ 3.75 & 10.67 $\pm$ 4.32 & 12.27 $\pm$ 4.71 & 13.87 $\pm$ 3.96 & 13.73 $\pm$ 4.33& 7.00\\
                        && FGA &\textbf{24.67 $\pm$ 3.83} &\textbf{32.40 $\pm$ 4.91} & 37.73 $\pm$ 6.96 & 44.00 $\pm$ 8.55 &\underline{50.93 $\pm$ 6.63} & 22.00 $\pm$ 3.30 & 30.13 $\pm$ 6.16 &\underline{41.20 $\pm$ 9.70} &\textbf{46.80 $\pm$ 12.60} &\underline{51.07 $\pm$ 12.02} &\underline{24.67 $\pm$ 6.87} & 26.27 $\pm$ 5.44 &\textbf{30.80 $\pm$ 7.85} &\underline{33.47 $\pm$ 8.50} &\textbf{35.73 $\pm$ 9.13}& 2.60\\      
                        && NETTACK & 23.47 $\pm$ 3.16 & 30.27 $\pm$ 5.99 &\textbf{43.20 $\pm$ 5.60} &\textbf{49.87 $\pm$ 6.07} &\textbf{54.80 $\pm$ 5.17} & 22.80 $\pm$ 4.26 &\textbf{33.87 $\pm$ 9.46} &\textbf{42.80 $\pm$ 11.85} &\underline{46.67 $\pm$ 12.71} & 49.87 $\pm$ 11.82 & 23.87 $\pm$ 5.63 & 26.00 $\pm$ 6.28 & 29.87 $\pm$ 7.84 &\textbf{33.73 $\pm$ 9.94} &\underline{34.67 $\pm$ 10.13}& 2.87\\
                        &&  PGD & 24.00 $\pm$ 4.34 & 30.40 $\pm$ 2.75 & 38.67 $\pm$ 6.44 & 44.00 $\pm$ 7.56 & 47.33 $\pm$ 8.09 &\underline{22.93 $\pm$ 4.65} & 30.27 $\pm$ 7.09 & 37.60 $\pm$ 9.01 & 42.53 $\pm$ 9.46 & 45.60 $\pm$ 9.75 &\textbf{24.80 $\pm$ 5.89} &\underline{28.00 $\pm$ 5.95} & 30.00 $\pm$ 5.71 & 30.53 $\pm$ 5.26 & 32.27 $\pm$ 5.18& 4.07\\
                        && \prbcdNA &\underline{24.67 $\pm$ 3.75} & 32.00 $\pm$ 5.76 &\underline{41.60 $\pm$ 6.85} & 44.80 $\pm$ 7.28 & 50.40 $\pm$ 9.05 &\textbf{23.33 $\pm$ 4.76} & 30.93 $\pm$ 7.44 & 38.40 $\pm$ 9.66 & 45.47 $\pm$ 11.12 &\textbf{51.33 $\pm$ 11.87} & 22.13 $\pm$ 3.16 & 25.60 $\pm$ 4.42 & 28.00 $\pm$ 4.28 & 30.53 $\pm$ 5.53 & 30.53 $\pm$ 3.89& 3.67\\
                        && SGA & 24.27 $\pm$ 4.27 & 30.93 $\pm$ 6.32 & 37.87 $\pm$ 7.84 & 45.47 $\pm$ 9.66 & 49.47 $\pm$ 8.43 & 21.60 $\pm$ 5.14 & 25.47 $\pm$ 4.98 & 32.67 $\pm$ 6.40 & 39.47 $\pm$ 8.02 & 42.53 $\pm$ 8.43 & 24.67 $\pm$ 5.98 & 27.60 $\pm$ 7.30 & 30.13 $\pm$ 7.03 & 33.33 $\pm$ 8.37 & 33.20 $\pm$ 5.99& 4.33\\
                        && GOttack & 23.60 $\pm$ 2.75 &\underline{32.13 $\pm$ 4.24} & 37.73 $\pm$ 6.18 &\underline{46.27 $\pm$ 7.32} & 50.00 $\pm$ 5.61 & 22.67 $\pm$ 6.58 &\underline{32.53 $\pm$ 8.33} & 36.80 $\pm$ 12.44 & 43.07 $\pm$ 12.94 & 46.40 $\pm$ 13.96 & 24.40 $\pm$ 5.25 &\textbf{28.27 $\pm$ 4.77} &\underline{30.53 $\pm$ 5.93} & 32.53 $\pm$ 6.35 & 33.60 $\pm$ 5.72& 3.47\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GCN-GARNET}}}& \propseRND & 16.53 $\pm$ 11.75 &\textbf{37.60 $\pm$ 13.86} &\underline{43.73 $\pm$ 13.67} & 46.40 $\pm$ 16.29 & 51.07 $\pm$ 19.20 & 21.33 $\pm$ 13.95 &\textbf{46.40 $\pm$ 15.35} &\underline{49.73 $\pm$ 12.02} &\underline{56.67 $\pm$ 14.46} &\underline{57.33 $\pm$ 15.87} &\textbf{18.93 $\pm$ 17.84} &\textbf{34.27 $\pm$ 19.02} &\underline{33.33 $\pm$ 21.93} &\underline{37.20 $\pm$ 20.07} & 36.00 $\pm$ 20.06& 2.47\\
                        && FGA & 18.27 $\pm$ 5.55 & 22.80 $\pm$ 5.54 & 30.00 $\pm$ 10.17 & 38.93 $\pm$ 13.00 & 45.33 $\pm$ 14.38 & 16.13 $\pm$ 4.17 & 19.73 $\pm$ 8.97 & 27.20 $\pm$ 10.14 & 38.00 $\pm$ 10.74 & 47.87 $\pm$ 8.02 & 15.47 $\pm$ 8.57 & 17.60 $\pm$ 11.29 & 20.93 $\pm$ 9.53 & 33.60 $\pm$ 14.04 &\underline{38.53 $\pm$ 12.08}& 5.20\\
                        && NETTACK & 20.67 $\pm$ 5.59 &\underline{34.13 $\pm$ 11.77} &\textbf{46.80 $\pm$ 9.62} &\textbf{56.27 $\pm$ 10.87} &\textbf{62.93 $\pm$ 9.79} &\underline{21.87 $\pm$ 6.35} &\underline{40.93 $\pm$ 11.36} &\textbf{54.93 $\pm$ 9.94} &\textbf{58.13 $\pm$ 13.21} &\textbf{61.73 $\pm$ 11.34} &\underline{17.60 $\pm$ 7.75} &\underline{33.20 $\pm$ 13.50} &\textbf{51.33 $\pm$ 12.53} &\textbf{54.93 $\pm$ 11.00} &\textbf{61.60 $\pm$ 12.12}& 1.47\\
                        &&  PGD &\underline{20.93 $\pm$ 6.27} & 30.93 $\pm$ 7.40 & 36.53 $\pm$ 9.61 & 42.67 $\pm$ 10.27 & 49.47 $\pm$ 13.21 & 20.93 $\pm$ 5.06 & 30.67 $\pm$ 6.70 & 31.20 $\pm$ 9.16 & 41.73 $\pm$ 10.22 & 39.07 $\pm$ 11.71 & 14.53 $\pm$ 5.83 & 19.07 $\pm$ 6.80 & 20.93 $\pm$ 9.41 & 21.20 $\pm$ 9.65 & 23.87 $\pm$ 11.72& 5.00\\
                        && \prbcdNA &\textbf{21.73 $\pm$ 5.90} & 32.67 $\pm$ 7.24 & 43.73 $\pm$ 7.25 & 50.40 $\pm$ 13.01 & 52.27 $\pm$ 11.18 &\textbf{25.73 $\pm$ 8.03} & 34.93 $\pm$ 9.04 & 43.60 $\pm$ 9.26 & 50.00 $\pm$ 9.97 & 50.13 $\pm$ 15.50 & 17.33 $\pm$ 8.34 & 24.93 $\pm$ 11.85 & 29.33 $\pm$ 12.55 & 29.47 $\pm$ 10.13 & 32.93 $\pm$ 8.24& 3.00\\
                        && SGA & 14.27 $\pm$ 4.46 & 20.40 $\pm$ 5.08 & 23.73 $\pm$ 6.58 & 27.07 $\pm$ 7.96 & 29.73 $\pm$ 8.48 & 12.93 $\pm$ 6.27 & 20.67 $\pm$ 8.80 & 25.87 $\pm$ 8.86 & 32.00 $\pm$ 12.87 & 35.33 $\pm$ 13.91 & 13.33 $\pm$ 5.69 & 13.87 $\pm$ 6.02 & 16.00 $\pm$ 5.13 & 18.13 $\pm$ 9.43 & 21.33 $\pm$ 8.09& 6.93\\
                        && GOttack & 20.00 $\pm$ 6.93 & 31.47 $\pm$ 9.87 & 42.93 $\pm$ 13.22 &\underline{52.40 $\pm$ 15.12} &\underline{55.87 $\pm$ 11.65} & 21.20 $\pm$ 8.91 & 26.80 $\pm$ 7.08 & 34.67 $\pm$ 13.06 & 34.67 $\pm$ 15.30 & 44.27 $\pm$ 13.24 & 15.07 $\pm$ 9.76 & 23.87 $\pm$ 10.38 & 26.93 $\pm$ 12.53 & 34.53 $\pm$ 13.32 & 36.80 $\pm$ 15.76& 3.93\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GCN-Jaccard}}}& \propseRND & 12.00 $\pm$ 3.78 & 18.40 $\pm$ 5.67 & 24.67 $\pm$ 6.79 & 28.53 $\pm$ 6.82 & 30.80 $\pm$ 6.13 & 11.47 $\pm$ 3.66 & 23.33 $\pm$ 8.47 & 33.07 $\pm$ 5.55 & 34.40 $\pm$ 6.73 & 40.67 $\pm$ 6.26 & 10.67 $\pm$ 2.79 & 13.20 $\pm$ 4.06 & 16.27 $\pm$ 4.06 & 21.73 $\pm$ 4.53 & 25.47 $\pm$ 6.07& 7.00\\
                        && FGA & 20.00 $\pm$ 4.28 & 35.20 $\pm$ 6.75 & 43.47 $\pm$ 6.25 & 48.93 $\pm$ 4.53 &\textbf{56.27 $\pm$ 6.18} & 21.33 $\pm$ 5.00 & 33.07 $\pm$ 4.20 & 39.20 $\pm$ 7.55 & 46.93 $\pm$ 6.04 & 52.40 $\pm$ 4.91 & 31.07 $\pm$ 2.49 &\underline{42.13 $\pm$ 3.96} & 50.40 $\pm$ 4.73 & 54.13 $\pm$ 2.88 & 55.60 $\pm$ 2.95& 3.73\\
                        && NETTACK & 23.47 $\pm$ 3.50 &\underline{37.87 $\pm$ 4.93} &\underline{46.53 $\pm$ 7.61} &\underline{51.33 $\pm$ 8.09} &\underline{55.87 $\pm$ 3.66} & 21.20 $\pm$ 4.46 &\textbf{40.13 $\pm$ 8.80} &\underline{45.60 $\pm$ 6.10} &\textbf{51.87 $\pm$ 7.69} &\textbf{56.53 $\pm$ 5.78} & 30.67 $\pm$ 3.18 &\textbf{50.40 $\pm$ 2.95} &\textbf{53.87 $\pm$ 3.07} &\underline{56.13 $\pm$ 2.67} &\textbf{58.93 $\pm$ 2.37}& 2.07\\
                        &&  PGD &\textbf{24.80 $\pm$ 4.59} & 35.20 $\pm$ 6.04 & 41.07 $\pm$ 5.75 & 44.53 $\pm$ 8.16 & 47.60 $\pm$ 5.14 &\underline{21.47 $\pm$ 5.10} & 32.93 $\pm$ 5.90 & 42.67 $\pm$ 4.88 & 48.27 $\pm$ 4.83 & 49.47 $\pm$ 5.88 & 31.07 $\pm$ 3.53 & 36.40 $\pm$ 2.29 & 42.53 $\pm$ 5.42 & 44.13 $\pm$ 6.02 & 45.20 $\pm$ 3.61& 4.80\\
                        && \prbcdNA & 20.93 $\pm$ 5.01 & 33.07 $\pm$ 6.76 & 41.47 $\pm$ 5.04 & 46.67 $\pm$ 4.76 & 49.33 $\pm$ 5.74 &\textbf{22.53 $\pm$ 3.89} &\underline{37.73 $\pm$ 4.95} &\textbf{47.60 $\pm$ 5.96} &\underline{50.93 $\pm$ 3.37} &\underline{54.80 $\pm$ 3.36} &\textbf{32.80 $\pm$ 3.69} & 36.93 $\pm$ 3.84 & 41.47 $\pm$ 3.34 & 45.20 $\pm$ 3.84 & 49.73 $\pm$ 3.45& 3.67\\
                        && SGA & 20.93 $\pm$ 6.09 & 35.60 $\pm$ 5.41 & 43.60 $\pm$ 4.36 & 49.60 $\pm$ 4.22 & 54.93 $\pm$ 6.45 & 18.13 $\pm$ 5.26 & 28.13 $\pm$ 4.50 & 39.87 $\pm$ 7.73 & 45.07 $\pm$ 6.36 & 51.20 $\pm$ 6.04 & 31.33 $\pm$ 4.70 & 40.00 $\pm$ 4.07 & 47.60 $\pm$ 4.79 & 51.07 $\pm$ 4.71 & 52.53 $\pm$ 7.19& 4.27\\
                        && GOttack &\underline{23.60 $\pm$ 4.91} &\textbf{39.73 $\pm$ 6.04} &\textbf{46.93 $\pm$ 6.36} &\textbf{52.27 $\pm$ 7.25} & 54.67 $\pm$ 6.40 & 20.93 $\pm$ 5.06 & 33.73 $\pm$ 8.00 & 43.60 $\pm$ 10.06 & 47.20 $\pm$ 7.99 & 53.20 $\pm$ 8.87 &\underline{31.87 $\pm$ 4.50} & 40.80 $\pm$ 4.83 &\underline{50.93 $\pm$ 4.27} &\textbf{56.53 $\pm$ 2.67} &\underline{56.00 $\pm$ 2.62}& 2.47\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GNNGuard}}}& \propseRND & 6.27 $\pm$ 4.13 & 9.73 $\pm$ 5.60 & 11.73 $\pm$ 4.83 & 17.20 $\pm$ 5.44 & 18.67 $\pm$ 6.13 &\textbf{4.67 $\pm$ 3.68} & 7.60 $\pm$ 5.46 & 9.60 $\pm$ 5.30 & 10.53 $\pm$ 5.10 & 11.07 $\pm$ 5.18 &\textbf{6.53 $\pm$ 4.63} &\underline{8.27 $\pm$ 4.20} & 9.73 $\pm$ 4.53 & 10.13 $\pm$ 5.68 & 12.40 $\pm$ 5.46& 4.80\\
                        && FGA & 6.67 $\pm$ 3.44 & 11.87 $\pm$ 4.37 & 14.93 $\pm$ 4.71 & 17.20 $\pm$ 4.71 & 22.13 $\pm$ 6.21 & 3.33 $\pm$ 3.18 & 6.93 $\pm$ 3.69 & 9.07 $\pm$ 4.06 &\underline{13.33 $\pm$ 5.16} & 13.07 $\pm$ 6.04 & 3.60 $\pm$ 1.88 & 4.67 $\pm$ 2.35 & 7.47 $\pm$ 2.97 & 10.27 $\pm$ 2.81 & 12.40 $\pm$ 3.56& 5.00\\
                        && NETTACK & 6.80 $\pm$ 4.77 & 13.07 $\pm$ 5.01 & 16.93 $\pm$ 6.54 &\underline{20.40 $\pm$ 6.68} &\textbf{25.07 $\pm$ 6.45} &\underline{4.67 $\pm$ 2.35} &\textbf{9.73 $\pm$ 4.27} &\textbf{13.47 $\pm$ 5.93} &\textbf{17.07 $\pm$ 5.12} &\textbf{20.53 $\pm$ 5.78} & 2.93 $\pm$ 1.67 & 7.33 $\pm$ 3.75 &\underline{10.13 $\pm$ 3.50} &\underline{13.73 $\pm$ 4.89} &\underline{15.87 $\pm$ 3.89}& 2.27\\
                        &&  PGD & 6.80 $\pm$ 2.60 & 11.33 $\pm$ 4.82 & 16.80 $\pm$ 5.28 & 20.40 $\pm$ 5.08 & 21.07 $\pm$ 4.95 & 3.07 $\pm$ 2.49 & 5.33 $\pm$ 3.27 & 8.80 $\pm$ 4.77 & 11.60 $\pm$ 3.72 & 13.07 $\pm$ 4.46 & 2.53 $\pm$ 1.60 & 5.47 $\pm$ 2.07 & 6.80 $\pm$ 3.28 & 10.40 $\pm$ 2.95 & 11.33 $\pm$ 4.05& 5.73\\
                        && \prbcdNA & 8.13 $\pm$ 3.34 &\textbf{13.33 $\pm$ 3.98} & 15.60 $\pm$ 4.67 & 17.47 $\pm$ 3.81 & 22.80 $\pm$ 6.13 & 3.07 $\pm$ 2.12 & 6.53 $\pm$ 2.33 & 8.93 $\pm$ 3.20 & 11.07 $\pm$ 4.40 & 15.07 $\pm$ 5.23 &\underline{4.27 $\pm$ 2.25} &\textbf{8.53 $\pm$ 3.74} &\textbf{12.40 $\pm$ 4.01} &\textbf{15.33 $\pm$ 4.19} &\textbf{17.33 $\pm$ 3.52}& 3.40\\
                        && SGA &\textbf{8.40 $\pm$ 4.29} & 12.80 $\pm$ 3.28 &\textbf{18.53 $\pm$ 5.04} &\textbf{21.07 $\pm$ 4.53} & 22.53 $\pm$ 5.53 & 4.00 $\pm$ 2.73 &\underline{8.00 $\pm$ 5.81} &\underline{10.13 $\pm$ 4.56} & 13.20 $\pm$ 5.06 & 14.40 $\pm$ 4.08 & 3.47 $\pm$ 1.92 & 6.13 $\pm$ 3.07 & 7.33 $\pm$ 2.35 & 9.87 $\pm$ 4.03 & 11.73 $\pm$ 4.27& 3.60\\
                        && GOttack &\underline{8.40 $\pm$ 4.97} &\underline{13.20 $\pm$ 4.33} &\underline{17.20 $\pm$ 4.59} & 19.20 $\pm$ 4.89 &\underline{23.20 $\pm$ 5.89} & 4.67 $\pm$ 2.89 & 6.80 $\pm$ 4.77 & 10.13 $\pm$ 4.56 & 13.20 $\pm$ 5.17 &\underline{15.87 $\pm$ 3.81} & 3.07 $\pm$ 2.25 & 6.80 $\pm$ 3.10 & 9.20 $\pm$ 3.00 & 11.20 $\pm$ 3.00 & 13.87 $\pm$ 3.42& 3.20\\
                        \cline{2-19}
                    \hline
                        \multirow{28}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{ElasticGNN}}}& \propseRND & 14.00 $\pm$ 3.70 & 16.40 $\pm$ 3.79 & 21.07 $\pm$ 4.20 & 23.33 $\pm$ 5.49 & 28.00 $\pm$ 5.90 & 15.33 $\pm$ 4.58 & 21.47 $\pm$ 6.48 & 27.20 $\pm$ 8.51 & 31.87 $\pm$ 9.66 & 36.27 $\pm$ 9.38 & 10.53 $\pm$ 3.42 & 11.20 $\pm$ 4.46 & 12.67 $\pm$ 5.05 & 14.13 $\pm$ 3.58 & 13.60 $\pm$ 4.48& 7.00\\
                        && FGA &\underline{28.67 $\pm$ 6.58} &\textbf{40.93 $\pm$ 11.76} &\underline{50.93 $\pm$ 11.68} & 56.53 $\pm$ 7.11 &\underline{61.73 $\pm$ 4.53} & 28.80 $\pm$ 8.51 & 43.60 $\pm$ 9.26 &\underline{51.87 $\pm$ 7.27} &\textbf{57.47 $\pm$ 9.90} &\textbf{59.60 $\pm$ 6.85} &\underline{23.60 $\pm$ 7.45} & 26.53 $\pm$ 6.30 & 30.13 $\pm$ 8.19 &\textbf{34.27 $\pm$ 9.50} &\textbf{36.67 $\pm$ 9.88}& 2.33\\      
                        && NETTACK &\textbf{29.20 $\pm$ 7.16} & 39.47 $\pm$ 6.30 &\textbf{51.47 $\pm$ 5.73} &\textbf{57.47 $\pm$ 5.48} &\textbf{62.93 $\pm$ 6.67} &\underline{30.27 $\pm$ 8.51} &\textbf{45.87 $\pm$ 11.10} &\textbf{54.40 $\pm$ 7.68} & 54.67 $\pm$ 8.20 &\underline{59.60 $\pm$ 6.24} & 23.33 $\pm$ 5.84 & 26.67 $\pm$ 6.91 & 29.60 $\pm$ 8.18 &\underline{34.27 $\pm$ 11.31} &\underline{36.13 $\pm$ 10.24}& 2.27\\    
                        &&  PGD & 26.53 $\pm$ 3.58 & 38.53 $\pm$ 6.70 & 44.27 $\pm$ 6.13 & 51.07 $\pm$ 5.65 & 54.00 $\pm$ 7.17 & 29.73 $\pm$ 6.80 & 41.20 $\pm$ 8.03 & 46.13 $\pm$ 6.35 & 50.80 $\pm$ 6.71 & 54.27 $\pm$ 6.13 &\textbf{23.73 $\pm$ 5.95} &\underline{27.07 $\pm$ 5.99} &\underline{30.27 $\pm$ 6.36} & 31.33 $\pm$ 5.79 & 32.27 $\pm$ 5.75& 4.47\\
                        && \prbcdNA & 25.60 $\pm$ 4.15 & 36.53 $\pm$ 5.93 & 47.47 $\pm$ 6.25 & 55.33 $\pm$ 3.83 & 59.47 $\pm$ 5.04 & 29.47 $\pm$ 9.21 & 38.93 $\pm$ 11.29 & 50.93 $\pm$ 11.71 & 53.73 $\pm$ 10.22 & 57.73 $\pm$ 10.00 & 20.53 $\pm$ 3.07 & 25.60 $\pm$ 3.94 & 27.07 $\pm$ 4.83 & 30.80 $\pm$ 6.13 & 30.80 $\pm$ 4.06& 4.93\\
                        && SGA & 27.07 $\pm$ 4.13 &\underline{40.40 $\pm$ 7.18} & 50.40 $\pm$ 5.77 &\underline{57.47 $\pm$ 6.57} & 60.27 $\pm$ 8.00 & 26.40 $\pm$ 4.29 & 36.40 $\pm$ 5.14 & 47.47 $\pm$ 6.16 & 50.80 $\pm$ 6.09 & 57.20 $\pm$ 5.39 & 23.47 $\pm$ 6.52 &\textbf{28.40 $\pm$ 7.18} &\textbf{30.80 $\pm$ 8.06} & 32.67 $\pm$ 8.44 & 34.27 $\pm$ 8.68& 3.47\\
                        && GOttack & 28.67 $\pm$ 5.94 & 39.87 $\pm$ 8.63 & 47.73 $\pm$ 9.13 & 54.40 $\pm$ 5.67 & 58.27 $\pm$ 5.55 &\textbf{30.93 $\pm$ 7.21} &\underline{44.27 $\pm$ 8.97} & 49.60 $\pm$ 7.64 &\underline{55.33 $\pm$ 6.66} & 56.27 $\pm$ 5.80 & 23.07 $\pm$ 6.67 & 26.80 $\pm$ 4.83 & 30.27 $\pm$ 6.84 & 32.13 $\pm$ 6.82 & 33.60 $\pm$ 5.41& 3.53\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GCN-GARNET}}}& \propseRND & 18.67 $\pm$ 9.96 &\textbf{38.27 $\pm$ 13.89} &\underline{44.80 $\pm$ 14.34} & 46.13 $\pm$ 16.66 & 52.00 $\pm$ 18.55 & 20.27 $\pm$ 13.89 &\textbf{49.47 $\pm$ 14.05} &\underline{51.33 $\pm$ 11.48} &\underline{58.00 $\pm$ 13.82} &\underline{58.27 $\pm$ 15.21} &\textbf{18.67 $\pm$ 18.46} &\textbf{34.53 $\pm$ 18.63} &\underline{34.67 $\pm$ 21.09} &\underline{36.67 $\pm$ 19.42} &\underline{38.67 $\pm$ 18.36}& 2.47\\
                        && FGA & 20.13 $\pm$ 4.56 & 23.60 $\pm$ 7.10 & 31.20 $\pm$ 10.60 & 38.40 $\pm$ 12.81 & 45.73 $\pm$ 15.42 & 18.80 $\pm$ 5.33 & 21.60 $\pm$ 8.29 & 30.67 $\pm$ 11.13 & 41.20 $\pm$ 13.54 & 49.60 $\pm$ 8.59 & 16.80 $\pm$ 10.79 & 16.80 $\pm$ 9.97 & 19.33 $\pm$ 8.09 & 32.40 $\pm$ 14.35 & 36.40 $\pm$ 12.65& 5.33\\
                        && NETTACK &\textbf{22.80 $\pm$ 6.41} &\underline{35.60 $\pm$ 11.06} &\textbf{46.00 $\pm$ 10.47} &\textbf{56.67 $\pm$ 10.73} &\textbf{64.40 $\pm$ 8.63} & 23.33 $\pm$ 6.58 &\underline{43.07 $\pm$ 10.22} &\textbf{55.20 $\pm$ 9.34} &\textbf{59.47 $\pm$ 11.96} &\textbf{64.67 $\pm$ 8.51} & 17.47 $\pm$ 6.70 &\underline{32.80 $\pm$ 13.91} &\textbf{50.13 $\pm$ 12.15} &\textbf{54.27 $\pm$ 13.16} &\textbf{61.20 $\pm$ 11.85}& 1.47\\
                        &&  PGD & 21.87 $\pm$ 5.73 & 30.53 $\pm$ 7.87 & 37.07 $\pm$ 10.19 & 42.93 $\pm$ 10.69 & 49.47 $\pm$ 13.74 &\underline{24.80 $\pm$ 6.27} & 32.27 $\pm$ 9.07 & 35.20 $\pm$ 9.79 & 41.33 $\pm$ 9.79 & 43.87 $\pm$ 12.73 & 14.80 $\pm$ 5.39 & 18.93 $\pm$ 9.41 & 22.40 $\pm$ 10.06 & 22.13 $\pm$ 11.65 & 24.67 $\pm$ 11.48& 4.80\\
                        && \prbcdNA &\underline{22.53 $\pm$ 6.02} & 33.60 $\pm$ 9.26 & 42.53 $\pm$ 9.81 & 50.27 $\pm$ 13.52 & 52.67 $\pm$ 12.41 &\textbf{27.07 $\pm$ 8.55} & 37.60 $\pm$ 7.90 & 46.67 $\pm$ 11.00 & 53.20 $\pm$ 10.58 & 52.27 $\pm$ 13.62 &\underline{18.00 $\pm$ 9.62} & 22.40 $\pm$ 10.09 & 29.73 $\pm$ 14.48 & 29.73 $\pm$ 10.25 & 35.33 $\pm$ 9.76& 3.13\\
                        && SGA & 15.87 $\pm$ 4.24 & 21.73 $\pm$ 5.50 & 25.47 $\pm$ 7.11 & 28.67 $\pm$ 8.06 & 30.67 $\pm$ 10.92 & 15.33 $\pm$ 4.32 & 24.93 $\pm$ 8.71 & 29.07 $\pm$ 10.71 & 36.53 $\pm$ 12.82 & 39.20 $\pm$ 14.85 & 12.93 $\pm$ 3.99 & 13.87 $\pm$ 4.98 & 15.73 $\pm$ 7.09 & 15.87 $\pm$ 7.76 & 22.00 $\pm$ 9.53& 6.93\\
                        && GOttack & 21.73 $\pm$ 7.17 & 32.13 $\pm$ 9.40 & 42.93 $\pm$ 13.22 &\underline{53.07 $\pm$ 14.56} &\underline{56.27 $\pm$ 12.58} & 20.40 $\pm$ 8.15 & 31.33 $\pm$ 9.15 & 39.07 $\pm$ 12.60 & 38.13 $\pm$ 15.20 & 49.60 $\pm$ 13.94 & 16.53 $\pm$ 9.84 & 23.73 $\pm$ 10.25 & 26.13 $\pm$ 11.22 & 35.07 $\pm$ 14.81 & 36.00 $\pm$ 15.62& 3.87\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GCN-Jaccard}}}& \propseRND & 14.40 $\pm$ 5.77 & 19.20 $\pm$ 5.99 & 26.40 $\pm$ 7.86 & 30.13 $\pm$ 7.80 & 30.00 $\pm$ 5.35 & 13.20 $\pm$ 4.89 & 25.87 $\pm$ 10.68 & 34.00 $\pm$ 4.60 & 36.27 $\pm$ 6.67 & 41.33 $\pm$ 6.87 & 11.07 $\pm$ 3.61 & 14.13 $\pm$ 4.24 & 16.00 $\pm$ 4.14 & 22.13 $\pm$ 5.15 & 25.20 $\pm$ 6.18& 7.00\\
                        && FGA & 23.73 $\pm$ 5.80 & 38.13 $\pm$ 6.70 & 45.47 $\pm$ 4.98 &\underline{53.47 $\pm$ 6.16} & 56.13 $\pm$ 4.37 & 28.67 $\pm$ 7.47 & 41.07 $\pm$ 6.13 & 46.13 $\pm$ 6.65 &\underline{54.80 $\pm$ 7.32} & 56.67 $\pm$ 4.64 & 32.00 $\pm$ 2.00 &\underline{42.00 $\pm$ 4.00} & 50.27 $\pm$ 4.13 & 53.20 $\pm$ 3.10 & 55.47 $\pm$ 2.56& 3.47\\
                        && NETTACK & 26.67 $\pm$ 5.79 &\underline{39.47 $\pm$ 3.42} &\underline{48.27 $\pm$ 6.54} & 53.20 $\pm$ 6.22 &\textbf{58.40 $\pm$ 4.79} &\underline{31.73 $\pm$ 8.03} &\underline{43.20 $\pm$ 6.54} &\textbf{53.07 $\pm$ 7.05} &\textbf{56.67 $\pm$ 6.44} &\textbf{59.87 $\pm$ 5.15} & 31.60 $\pm$ 2.85 &\textbf{49.47 $\pm$ 3.58} &\textbf{54.00 $\pm$ 2.83} &\textbf{56.13 $\pm$ 2.67} &\textbf{59.07 $\pm$ 2.12}& 1.87\\
                        &&  PGD & 26.13 $\pm$ 4.17 & 38.53 $\pm$ 5.42 & 43.47 $\pm$ 4.93 & 46.27 $\pm$ 6.63 & 49.73 $\pm$ 6.36 & 28.00 $\pm$ 7.60 & 39.33 $\pm$ 7.04 & 47.60 $\pm$ 5.41 & 51.33 $\pm$ 5.54 & 53.20 $\pm$ 5.28 &\underline{32.13 $\pm$ 3.74} & 38.00 $\pm$ 2.00 & 42.93 $\pm$ 4.95 & 44.80 $\pm$ 5.99 & 45.33 $\pm$ 4.51& 5.00\\
                        && \prbcdNA & 22.80 $\pm$ 5.12 & 36.13 $\pm$ 4.10 & 42.53 $\pm$ 5.26 & 48.67 $\pm$ 4.32 & 50.67 $\pm$ 5.11 & 29.60 $\pm$ 5.25 &\textbf{44.00 $\pm$ 5.66} &\underline{52.13 $\pm$ 4.81} & 54.13 $\pm$ 4.31 &\underline{58.93 $\pm$ 4.20} & 31.60 $\pm$ 3.14 & 37.20 $\pm$ 3.53 & 41.73 $\pm$ 3.45 & 46.13 $\pm$ 3.34 & 50.67 $\pm$ 3.52& 4.47\\
                        && SGA &\underline{26.80 $\pm$ 7.63} & 38.93 $\pm$ 4.40 & 47.07 $\pm$ 4.95 & 53.47 $\pm$ 5.10 &\underline{56.80 $\pm$ 6.45} & 23.87 $\pm$ 4.50 & 38.80 $\pm$ 5.80 & 46.93 $\pm$ 6.32 & 51.87 $\pm$ 4.44 & 57.60 $\pm$ 4.67 & 32.00 $\pm$ 5.71 & 40.13 $\pm$ 4.24 & 47.73 $\pm$ 3.99 & 51.07 $\pm$ 5.28 & 53.07 $\pm$ 6.54& 3.87\\
                        && GOttack &\textbf{27.73 $\pm$ 6.96} &\textbf{42.00 $\pm$ 5.18} &\textbf{48.40 $\pm$ 4.55} &\textbf{54.53 $\pm$ 5.58} & 55.07 $\pm$ 5.28 &\textbf{32.00 $\pm$ 7.56} & 40.40 $\pm$ 6.15 & 50.67 $\pm$ 10.76 & 52.93 $\pm$ 6.50 & 56.53 $\pm$ 8.63 &\textbf{32.27 $\pm$ 4.83} & 41.33 $\pm$ 3.90 &\underline{51.07 $\pm$ 4.20} &\underline{55.60 $\pm$ 2.53} &\underline{56.67 $\pm$ 2.23}& 2.33\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GNNGuard}}}& \propseRND & 6.93 $\pm$ 4.40 & 10.40 $\pm$ 5.14 & 12.80 $\pm$ 3.76 & 18.00 $\pm$ 4.90 & 19.47 $\pm$ 5.88 &\underline{4.80 $\pm$ 3.84} & 7.87 $\pm$ 5.53 & 9.87 $\pm$ 5.21 & 10.53 $\pm$ 4.93 & 11.47 $\pm$ 4.69 &\textbf{6.53 $\pm$ 4.93} & 8.00 $\pm$ 4.21 & 9.33 $\pm$ 3.90 & 10.40 $\pm$ 5.96 & 12.53 $\pm$ 5.48& 5.33\\
                        && FGA & 7.47 $\pm$ 3.96 & 12.53 $\pm$ 4.50 & 16.80 $\pm$ 4.89 & 19.20 $\pm$ 4.65 & 24.80 $\pm$ 5.60 & 4.40 $\pm$ 3.31 &\underline{9.07 $\pm$ 3.77} &\underline{10.93 $\pm$ 3.61} & 14.40 $\pm$ 4.61 & 14.27 $\pm$ 6.13 & 4.80 $\pm$ 3.19 & 5.73 $\pm$ 3.10 & 8.93 $\pm$ 3.01 & 11.60 $\pm$ 2.41 & 13.20 $\pm$ 4.26& 4.53\\
                        && NETTACK & 7.47 $\pm$ 5.37 & 14.93 $\pm$ 5.55 &\underline{19.20 $\pm$ 6.67} & 22.13 $\pm$ 6.30 &\textbf{28.40 $\pm$ 5.87} &\textbf{6.00 $\pm$ 2.93} &\textbf{10.53 $\pm$ 4.24} &\textbf{14.67 $\pm$ 6.03} &\textbf{19.33 $\pm$ 6.62} &\textbf{22.53 $\pm$ 5.83} & 4.40 $\pm$ 2.53 &\underline{8.67 $\pm$ 3.75} &\underline{10.53 $\pm$ 4.17} &\underline{13.87 $\pm$ 4.69} &\underline{15.73 $\pm$ 3.69}& 2.20\\
                        &&  PGD & 6.93 $\pm$ 3.01 & 12.40 $\pm$ 5.08 & 17.47 $\pm$ 5.10 & 21.07 $\pm$ 5.39 & 22.00 $\pm$ 5.81 & 3.20 $\pm$ 2.11 & 6.80 $\pm$ 3.28 & 9.87 $\pm$ 4.98 & 13.20 $\pm$ 3.19 & 14.67 $\pm$ 4.51 & 4.27 $\pm$ 2.12 & 6.53 $\pm$ 3.25 & 7.87 $\pm$ 3.16 & 12.00 $\pm$ 3.02 & 11.87 $\pm$ 4.17& 5.80\\
                        && \prbcdNA & 8.93 $\pm$ 3.99 & 14.00 $\pm$ 4.07 & 17.07 $\pm$ 5.75 & 19.07 $\pm$ 3.99 & 23.87 $\pm$ 7.27 & 3.20 $\pm$ 1.97 & 7.47 $\pm$ 2.67 & 10.27 $\pm$ 3.53 & 12.53 $\pm$ 5.48 &\underline{17.87 $\pm$ 5.97} &\underline{5.60 $\pm$ 4.08} &\textbf{9.60 $\pm$ 4.67} &\textbf{13.33 $\pm$ 4.19} &\textbf{16.67 $\pm$ 3.75} &\textbf{18.40 $\pm$ 3.31}& 3.67\\
                        && SGA &\underline{9.60 $\pm$ 3.64} &\textbf{15.33 $\pm$ 3.75} &\textbf{20.80 $\pm$ 5.89} &\textbf{25.07 $\pm$ 5.95} &\underline{28.13 $\pm$ 7.11} & 4.80 $\pm$ 3.00 & 8.93 $\pm$ 6.04 & 10.67 $\pm$ 4.88 &\underline{15.33 $\pm$ 5.64} & 16.93 $\pm$ 4.83 & 4.93 $\pm$ 3.20 & 8.00 $\pm$ 3.85 & 8.27 $\pm$ 2.49 & 11.33 $\pm$ 3.75 & 12.53 $\pm$ 3.81& 3.20\\
                        && GOttack &\textbf{10.27 $\pm$ 6.54} &\underline{15.07 $\pm$ 5.01} & 19.07 $\pm$ 4.27 &\underline{22.27 $\pm$ 6.18} & 26.13 $\pm$ 5.78 & 4.80 $\pm$ 2.70 & 7.87 $\pm$ 4.44 & 10.80 $\pm$ 4.71 & 14.27 $\pm$ 5.01 & 17.20 $\pm$ 4.52 & 4.93 $\pm$ 3.10 & 7.87 $\pm$ 3.66 & 9.87 $\pm$ 3.66 & 12.00 $\pm$ 3.21 & 14.40 $\pm$ 3.64& 3.27\\
    \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc | c }
                \toprule \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-19}

                        \multirow{28}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GRAND}}}& \propseRND &\textbf{34.13 $\pm$ 14.99} &\textbf{63.47 $\pm$ 7.54} &\textbf{71.07 $\pm$ 6.54} &\textbf{71.07 $\pm$ 7.70} &\textbf{72.00 $\pm$ 8.72} &\textbf{45.47 $\pm$ 11.80} &\textbf{60.67 $\pm$ 8.64} &\textbf{63.33 $\pm$ 9.43} &\textbf{66.00 $\pm$ 8.49} &\textbf{66.40 $\pm$ 8.72} &\textbf{33.20 $\pm$ 15.62} &\textbf{39.07 $\pm$ 17.07} &\textbf{44.53 $\pm$ 16.41} &\underline{44.93 $\pm$ 16.78} &\underline{44.67 $\pm$ 17.22}& 1.13\\
                        && FGA & 11.87 $\pm$ 4.87 & 14.40 $\pm$ 4.85 & 16.67 $\pm$ 5.79 & 30.40 $\pm$ 8.92 & 36.80 $\pm$ 5.17 & 13.87 $\pm$ 4.93 & 18.80 $\pm$ 4.39 & 24.27 $\pm$ 5.95 & 34.93 $\pm$ 10.44 & 45.73 $\pm$ 8.03 & 17.20 $\pm$ 5.94 & 20.13 $\pm$ 3.25 & 20.40 $\pm$ 3.56 & 30.13 $\pm$ 8.40 & 39.33 $\pm$ 8.67& 5.13\\
                        && NETTACK & 12.67 $\pm$ 5.64 &\underline{30.00 $\pm$ 6.14} &\underline{39.87 $\pm$ 5.10} &\underline{48.13 $\pm$ 5.15} &\underline{51.73 $\pm$ 4.53} & 16.00 $\pm$ 4.21 &\underline{34.13 $\pm$ 7.46} &\underline{47.33 $\pm$ 9.70} &\underline{54.53 $\pm$ 9.81} &\underline{57.73 $\pm$ 8.84} & 19.20 $\pm$ 5.65 &\underline{24.00 $\pm$ 8.59} &\underline{44.00 $\pm$ 5.76} &\textbf{47.87 $\pm$ 7.69} &\textbf{49.87 $\pm$ 9.15}& 2.40\\
                        &&  PGD & 13.73 $\pm$ 4.83 & 17.73 $\pm$ 5.34 & 20.40 $\pm$ 5.96 & 24.80 $\pm$ 7.32 & 29.33 $\pm$ 5.89 & 16.40 $\pm$ 5.51 & 24.40 $\pm$ 5.62 & 28.13 $\pm$ 5.37 & 29.73 $\pm$ 5.28 & 33.33 $\pm$ 5.94 & 17.20 $\pm$ 3.28 & 20.00 $\pm$ 3.70 & 22.13 $\pm$ 3.16 & 24.67 $\pm$ 3.60 & 26.00 $\pm$ 3.30& 5.20\\
                        && \prbcdNA &\underline{14.40 $\pm$ 4.36} & 21.73 $\pm$ 5.12 & 27.20 $\pm$ 6.09 & 30.00 $\pm$ 6.97 & 33.87 $\pm$ 7.42 & 17.20 $\pm$ 5.75 & 28.80 $\pm$ 5.06 & 34.40 $\pm$ 6.33 & 39.60 $\pm$ 6.64 & 41.33 $\pm$ 5.49 &\underline{19.87 $\pm$ 3.66} & 23.87 $\pm$ 2.20 & 26.00 $\pm$ 4.00 & 27.87 $\pm$ 4.17 & 30.40 $\pm$ 4.73& 3.27\\
                        && SGA & 14.13 $\pm$ 4.98 & 17.47 $\pm$ 5.58 & 19.60 $\pm$ 5.51 & 21.20 $\pm$ 6.96 & 24.27 $\pm$ 6.63 &\underline{18.67 $\pm$ 5.69} & 27.47 $\pm$ 9.90 & 29.47 $\pm$ 7.46 & 34.80 $\pm$ 7.08 & 42.67 $\pm$ 8.34 & 18.27 $\pm$ 5.34 & 21.87 $\pm$ 3.58 & 24.27 $\pm$ 4.59 & 26.40 $\pm$ 5.30 & 29.87 $\pm$ 7.54& 4.40\\
                        && GOttack & 12.93 $\pm$ 5.70 & 14.93 $\pm$ 5.60 & 17.60 $\pm$ 4.73 & 19.20 $\pm$ 4.46 & 21.07 $\pm$ 5.70 & 15.73 $\pm$ 4.20 & 18.80 $\pm$ 5.65 & 25.20 $\pm$ 3.91 & 26.27 $\pm$ 4.71 & 28.53 $\pm$ 5.97 & 17.87 $\pm$ 6.02 & 20.00 $\pm$ 4.07 & 19.60 $\pm$ 3.87 & 22.27 $\pm$ 3.53 & 22.13 $\pm$ 4.63& 6.47\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{RobustGCN}}}& \propseRND & 15.60 $\pm$ 4.15 & 29.60 $\pm$ 9.48 & 32.80 $\pm$ 3.91 & 33.87 $\pm$ 5.48 & 35.07 $\pm$ 4.77 & 10.67 $\pm$ 3.98 & 29.73 $\pm$ 11.05 & 32.53 $\pm$ 7.87 & 34.40 $\pm$ 9.33 & 42.27 $\pm$ 5.90 & 9.20 $\pm$ 4.89 & 20.67 $\pm$ 3.68 & 23.60 $\pm$ 7.45 & 26.67 $\pm$ 6.08 & 27.33 $\pm$ 5.84& 7.00\\
                        && FGA & 27.07 $\pm$ 3.77 & 45.87 $\pm$ 7.15 & 54.13 $\pm$ 5.63 &\underline{60.40 $\pm$ 4.73} &\underline{63.20 $\pm$ 4.77} & 23.87 $\pm$ 3.07 & 41.33 $\pm$ 7.77 & 51.47 $\pm$ 3.96 &\textbf{56.80 $\pm$ 3.69} & 57.73 $\pm$ 3.20 &\textbf{36.80 $\pm$ 4.71} &\underline{47.73 $\pm$ 6.18} & 54.80 $\pm$ 5.00 &\underline{58.00 $\pm$ 2.00} &\textbf{58.67 $\pm$ 1.45}& 3.00\\
                        && NETTACK & 28.40 $\pm$ 5.25 &\underline{52.13 $\pm$ 4.44} &\underline{57.73 $\pm$ 2.91} & 60.13 $\pm$ 3.50 & 61.33 $\pm$ 3.60 &\textbf{25.73 $\pm$ 6.96} &\textbf{45.60 $\pm$ 8.18} &\textbf{54.27 $\pm$ 2.81} & 56.27 $\pm$ 4.13 & 58.13 $\pm$ 3.81 & 36.00 $\pm$ 2.27 &\textbf{53.20 $\pm$ 3.84} &\textbf{57.60 $\pm$ 2.03} &\textbf{58.80 $\pm$ 1.47} &\underline{57.73 $\pm$ 1.67}& 2.07\\
                        &&  PGD &\underline{29.47 $\pm$ 3.16} & 46.80 $\pm$ 3.84 & 54.93 $\pm$ 4.06 & 57.73 $\pm$ 4.83 & 60.40 $\pm$ 3.72 & 24.40 $\pm$ 4.61 & 40.27 $\pm$ 7.63 & 49.33 $\pm$ 5.79 & 52.40 $\pm$ 7.83 & 55.87 $\pm$ 4.44 & 35.33 $\pm$ 4.19 & 41.60 $\pm$ 4.73 & 44.67 $\pm$ 5.64 & 45.87 $\pm$ 6.12 & 47.60 $\pm$ 5.41& 4.73\\
                        && \prbcdNA &\textbf{32.40 $\pm$ 4.79} &\textbf{58.00 $\pm$ 3.85} &\textbf{62.00 $\pm$ 3.93} &\textbf{64.67 $\pm$ 3.44} &\textbf{64.93 $\pm$ 2.49} & 23.87 $\pm$ 3.74 & 42.67 $\pm$ 5.98 &\underline{53.20 $\pm$ 4.89} & 55.87 $\pm$ 3.25 &\underline{58.27 $\pm$ 3.53} & 31.47 $\pm$ 2.07 & 38.40 $\pm$ 4.61 & 48.53 $\pm$ 3.42 & 54.00 $\pm$ 3.12 & 57.07 $\pm$ 2.25& 3.20\\
                        && SGA & 26.93 $\pm$ 3.84 & 43.07 $\pm$ 10.58 & 55.20 $\pm$ 6.09 & 59.47 $\pm$ 5.21 & 60.00 $\pm$ 5.90 & 20.13 $\pm$ 5.21 & 32.00 $\pm$ 6.63 & 39.47 $\pm$ 9.66 & 48.27 $\pm$ 6.41 & 52.80 $\pm$ 5.39 & 34.93 $\pm$ 3.45 & 42.67 $\pm$ 5.27 & 50.53 $\pm$ 6.91 & 54.80 $\pm$ 3.61 & 57.20 $\pm$ 3.10& 5.13\\
                        && GOttack & 27.47 $\pm$ 4.75 & 50.00 $\pm$ 3.78 & 56.40 $\pm$ 4.48 & 57.73 $\pm$ 3.37 & 61.47 $\pm$ 3.34 &\underline{25.07 $\pm$ 4.13} &\underline{43.47 $\pm$ 12.48} & 49.60 $\pm$ 8.69 &\underline{56.67 $\pm$ 4.45} &\textbf{58.40 $\pm$ 2.64} &\underline{36.13 $\pm$ 5.04} & 46.00 $\pm$ 7.71 &\underline{56.13 $\pm$ 2.88} & 57.33 $\pm$ 1.80 & 57.73 $\pm$ 1.83& 2.87\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GCORN}}}& \propseRND &\textbf{28.53 $\pm$ 11.22} &\textbf{32.67 $\pm$ 11.43} &\underline{34.27 $\pm$ 8.61} & 31.33 $\pm$ 7.47 & 30.80 $\pm$ 7.36 &\textbf{26.67 $\pm$ 6.53} &\underline{28.00 $\pm$ 8.88} & 26.80 $\pm$ 7.00 & 29.33 $\pm$ 5.16 & 33.47 $\pm$ 6.70 & OOR & OOR & OOR & OOR & OOR& 2.27\\
                        && FGA & 19.47 $\pm$ 4.50 & 23.20 $\pm$ 4.65 & 26.53 $\pm$ 3.42 & 29.60 $\pm$ 6.20 & 31.60 $\pm$ 6.51 & 15.87 $\pm$ 4.31 & 21.47 $\pm$ 4.69 & 23.20 $\pm$ 5.85 & 28.67 $\pm$ 7.20 & 31.33 $\pm$ 7.32 & OOR & OOR & OOR & OOR & OOR& 4.53\\
                        && NETTACK &\underline{22.53 $\pm$ 5.32} &\underline{31.60 $\pm$ 6.33} &\textbf{35.20 $\pm$ 7.96} &\textbf{38.40 $\pm$ 8.36} &\textbf{47.20 $\pm$ 11.48} & 18.53 $\pm$ 5.42 &\textbf{29.07 $\pm$ 8.81} &\textbf{31.33 $\pm$ 9.96} &\textbf{33.20 $\pm$ 10.52} &\textbf{38.27 $\pm$ 13.11} & OOR & OOR & OOR & OOR & OOR& 2.00\\
                        &&  PGD & 21.33 $\pm$ 5.69 & 24.93 $\pm$ 5.95 & 24.67 $\pm$ 4.45 & 26.67 $\pm$ 5.54 & 33.47 $\pm$ 7.42 & 16.80 $\pm$ 3.36 & 23.73 $\pm$ 5.23 & 23.87 $\pm$ 6.44 & 26.13 $\pm$ 5.97 & 26.67 $\pm$ 6.31 & OOR & OOR & OOR & OOR & OOR& 4.93\\
                        && \prbcdNA & 21.33 $\pm$ 5.00 & 29.60 $\pm$ 4.42 & 28.27 $\pm$ 6.18 & 32.00 $\pm$ 7.17 & 40.27 $\pm$ 8.34 & 18.40 $\pm$ 5.87 & 26.67 $\pm$ 5.49 & 27.60 $\pm$ 5.96 &\underline{32.67 $\pm$ 6.44} & 35.33 $\pm$ 5.59 & OOR & OOR & OOR & OOR & OOR& 4.00\\
                        && SGA & 20.13 $\pm$ 5.97 & 22.80 $\pm$ 4.65 & 23.07 $\pm$ 5.18 & 23.87 $\pm$ 5.21 & 26.67 $\pm$ 5.33 &\underline{21.07 $\pm$ 5.23} & 21.33 $\pm$ 4.88 & 24.13 $\pm$ 5.32 & 24.40 $\pm$ 6.38 & 23.73 $\pm$ 4.83 & OOR & OOR & OOR & OOR & OOR& 6.13\\
                        && GOttack & 22.53 $\pm$ 5.26 & 28.67 $\pm$ 6.70 & 32.93 $\pm$ 10.53 &\underline{34.80 $\pm$ 8.20} &\underline{45.47 $\pm$ 10.54} & 19.07 $\pm$ 6.32 & 27.87 $\pm$ 6.25 &\underline{27.87 $\pm$ 6.65} & 32.67 $\pm$ 8.20 &\underline{35.87 $\pm$ 9.12} & OOR & OOR & OOR & OOR & OOR& 4.13\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{RUNG}}}& \propseRND &\textbf{22.80 $\pm$ 8.31} & 25.87 $\pm$ 5.97 &\underline{32.53 $\pm$ 8.57} & 31.33 $\pm$ 7.47 & 30.40 $\pm$ 7.34 &\textbf{23.33 $\pm$ 4.39} &\underline{23.07 $\pm$ 4.33} & 25.87 $\pm$ 4.50 & 29.33 $\pm$ 5.16 & 33.47 $\pm$ 6.70 & OOR & OOR & OOR & OOR & OOR& 2.13\\
                        && FGA & 18.40 $\pm$ 4.73 & 21.73 $\pm$ 5.18 & 24.93 $\pm$ 4.06 & 29.20 $\pm$ 6.62 &\underline{33.20 $\pm$ 7.81} & 16.27 $\pm$ 3.77 & 18.67 $\pm$ 5.11 & 24.53 $\pm$ 7.80 & 29.07 $\pm$ 5.95 & 32.53 $\pm$ 5.93 & OOR & OOR & OOR & OOR & OOR& 3.80\\
                        && NETTACK & 19.20 $\pm$ 5.23 &\textbf{28.40 $\pm$ 5.14} &\textbf{34.13 $\pm$ 8.05} &\textbf{40.13 $\pm$ 6.07} &\textbf{42.67 $\pm$ 8.90} &\underline{21.20 $\pm$ 6.54} & 22.80 $\pm$ 7.99 &\textbf{30.67 $\pm$ 7.00} &\textbf{32.40 $\pm$ 9.75} &\textbf{38.93 $\pm$ 8.78} & OOR & OOR & OOR & OOR & OOR& 2.00\\
                        &&  PGD & 17.33 $\pm$ 4.88 & 19.33 $\pm$ 3.75 & 23.87 $\pm$ 4.24 & 25.87 $\pm$ 5.53 & 29.73 $\pm$ 6.67 & 17.20 $\pm$ 4.65 & 20.53 $\pm$ 4.37 & 22.13 $\pm$ 5.04 & 24.40 $\pm$ 4.67 & 25.47 $\pm$ 6.44 & OOR & OOR & OOR & OOR & OOR& 5.00\\
                        && \prbcdNA & 18.27 $\pm$ 3.37 & 24.53 $\pm$ 5.10 & 28.80 $\pm$ 7.55 &\underline{31.87 $\pm$ 7.69} & 33.20 $\pm$ 7.59 & 18.93 $\pm$ 3.61 &\textbf{24.80 $\pm$ 3.36} &\underline{26.67 $\pm$ 5.94} & 29.73 $\pm$ 6.50 & 33.60 $\pm$ 4.55 & OOR & OOR & OOR & OOR & OOR& 3.67\\
                        && SGA & 14.93 $\pm$ 4.20 & 17.60 $\pm$ 3.14 & 21.33 $\pm$ 5.22 & 22.13 $\pm$ 6.21 & 24.40 $\pm$ 4.73 & 16.27 $\pm$ 4.53 & 19.20 $\pm$ 4.39 & 20.40 $\pm$ 5.51 & 21.87 $\pm$ 5.42 & 22.27 $\pm$ 5.12 & OOR & OOR & OOR & OOR & OOR& 6.47\\
                        && GOttack &\underline{19.60 $\pm$ 6.64} &\underline{26.80 $\pm$ 5.33} & 30.00 $\pm$ 8.07 & 35.07 $\pm$ 8.00 & 39.33 $\pm$ 8.33 & 17.07 $\pm$ 6.54 & 22.67 $\pm$ 7.39 & 24.40 $\pm$ 7.97 &\underline{31.20 $\pm$ 8.24} &\underline{36.13 $\pm$ 7.03} & OOR & OOR & OOR & OOR & OOR& 4.93\\
                        \cline{2-19}
                    \hline
                        \multirow{28}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GRAND}}}& \propseRND &\textbf{36.80 $\pm$ 10.84} &\textbf{64.00 $\pm$ 9.97} &\textbf{69.87 $\pm$ 7.27} &\textbf{67.33 $\pm$ 7.04} &\textbf{66.13 $\pm$ 8.47} &\textbf{46.13 $\pm$ 11.45} &\textbf{61.47 $\pm$ 7.46} &\textbf{64.27 $\pm$ 8.31} &\textbf{64.13 $\pm$ 7.91} &\textbf{64.67 $\pm$ 8.16} &\textbf{34.27 $\pm$ 13.92} &\textbf{40.40 $\pm$ 16.79} &\textbf{46.27 $\pm$ 13.35} &\underline{45.73 $\pm$ 14.12} &\underline{45.20 $\pm$ 12.30}& 1.13\\
                        && FGA & 16.93 $\pm$ 4.71 & 19.33 $\pm$ 6.26 & 23.07 $\pm$ 7.44 & 36.40 $\pm$ 8.29 & 42.00 $\pm$ 5.61 & 17.87 $\pm$ 3.34 & 25.07 $\pm$ 4.13 & 30.53 $\pm$ 5.58 & 43.73 $\pm$ 10.44 & 52.53 $\pm$ 8.70 & 17.33 $\pm$ 5.79 & 19.73 $\pm$ 5.12 & 20.53 $\pm$ 4.69 & 28.40 $\pm$ 9.39 & 38.80 $\pm$ 9.25& 5.07\\
                        && NETTACK & 18.93 $\pm$ 5.39 &\underline{33.60 $\pm$ 6.77} &\underline{44.00 $\pm$ 8.00} &\underline{49.47 $\pm$ 6.25} &\underline{54.27 $\pm$ 7.21} &\underline{20.67 $\pm$ 4.82} &\underline{36.93 $\pm$ 6.58} &\underline{51.47 $\pm$ 10.51} &\underline{60.53 $\pm$ 8.90} &\underline{63.60 $\pm$ 8.66} & 18.27 $\pm$ 5.55 & 22.53 $\pm$ 9.18 &\underline{41.20 $\pm$ 10.98} &\textbf{48.27 $\pm$ 8.03} &\textbf{49.60 $\pm$ 8.04}& 2.20\\
                        &&  PGD & 18.67 $\pm$ 5.27 & 22.00 $\pm$ 6.55 & 26.40 $\pm$ 8.01 & 32.13 $\pm$ 8.16 & 35.73 $\pm$ 8.58 & 19.20 $\pm$ 3.99 & 27.07 $\pm$ 5.23 & 32.27 $\pm$ 4.89 & 35.07 $\pm$ 6.50 & 39.20 $\pm$ 6.36 & 15.87 $\pm$ 4.03 & 18.93 $\pm$ 3.99 & 20.93 $\pm$ 6.58 & 21.87 $\pm$ 5.88 & 23.73 $\pm$ 5.60& 5.53\\
                        && \prbcdNA &\underline{19.07 $\pm$ 4.89} & 25.20 $\pm$ 5.89 & 33.47 $\pm$ 5.88 & 37.33 $\pm$ 7.43 & 41.60 $\pm$ 9.23 & 20.67 $\pm$ 4.94 & 32.67 $\pm$ 5.59 & 39.47 $\pm$ 5.53 & 44.80 $\pm$ 7.66 & 50.00 $\pm$ 6.32 &\underline{21.60 $\pm$ 7.68} &\underline{23.60 $\pm$ 5.14} & 25.73 $\pm$ 5.55 & 27.33 $\pm$ 7.24 & 30.00 $\pm$ 6.14& 3.07\\
                        && SGA & 18.80 $\pm$ 5.12 & 21.07 $\pm$ 9.59 & 23.47 $\pm$ 5.15 & 28.13 $\pm$ 5.83 & 31.20 $\pm$ 8.20 & 20.53 $\pm$ 5.48 & 27.73 $\pm$ 7.81 & 34.53 $\pm$ 8.16 & 39.47 $\pm$ 8.40 & 48.13 $\pm$ 9.33 & 18.67 $\pm$ 7.47 & 23.07 $\pm$ 6.36 & 24.93 $\pm$ 6.32 & 26.93 $\pm$ 6.54 & 29.33 $\pm$ 8.84& 4.53\\
                        && GOttack & 16.27 $\pm$ 4.53 & 20.40 $\pm$ 4.48 & 23.07 $\pm$ 6.23 & 25.33 $\pm$ 6.70 & 28.40 $\pm$ 5.82 & 19.73 $\pm$ 4.89 & 23.33 $\pm$ 5.33 & 26.93 $\pm$ 5.12 & 31.47 $\pm$ 4.87 & 34.53 $\pm$ 6.21 & 17.87 $\pm$ 6.91 & 18.80 $\pm$ 5.28 & 21.73 $\pm$ 6.63 & 23.20 $\pm$ 6.49 & 22.93 $\pm$ 5.85& 6.47\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{RobustGCN}}}& \propseRND & 16.40 $\pm$ 3.48 & 30.80 $\pm$ 9.91 & 32.93 $\pm$ 4.20 & 33.33 $\pm$ 5.69 & 36.00 $\pm$ 4.54 & 11.33 $\pm$ 3.90 & 29.73 $\pm$ 11.78 & 33.20 $\pm$ 7.99 & 35.47 $\pm$ 8.83 & 42.93 $\pm$ 5.60 & 9.20 $\pm$ 4.89 & 20.67 $\pm$ 3.83 & 24.13 $\pm$ 6.82 & 26.80 $\pm$ 6.27 & 27.20 $\pm$ 5.80& 7.00\\
                        && FGA & 30.93 $\pm$ 4.77 & 47.07 $\pm$ 7.28 & 55.47 $\pm$ 4.87 &\underline{60.93 $\pm$ 3.37} &\underline{63.20 $\pm$ 3.10} &\underline{31.73 $\pm$ 6.13} &\underline{51.47 $\pm$ 5.21} &\textbf{58.67 $\pm$ 2.35} &\underline{59.73 $\pm$ 2.71} &\underline{61.07 $\pm$ 4.33} &\textbf{36.80 $\pm$ 4.59} &\underline{47.87 $\pm$ 5.53} & 55.20 $\pm$ 4.46 &\underline{57.87 $\pm$ 2.07} &\textbf{58.53 $\pm$ 1.60}& 2.53\\
                        && NETTACK & 32.93 $\pm$ 5.70 &\underline{54.40 $\pm$ 4.15} &\underline{58.93 $\pm$ 3.28} & 60.80 $\pm$ 3.84 & 62.00 $\pm$ 4.00 &\textbf{32.53 $\pm$ 7.50} &\textbf{52.67 $\pm$ 4.32} &\underline{56.67 $\pm$ 2.79} & 59.07 $\pm$ 3.28 & 61.07 $\pm$ 2.91 & 35.47 $\pm$ 3.16 &\textbf{53.47 $\pm$ 3.58} &\textbf{57.33 $\pm$ 2.09} &\textbf{58.67 $\pm$ 1.45} & 57.60 $\pm$ 1.88& 2.27\\
                        &&  PGD & 32.93 $\pm$ 4.40 & 48.53 $\pm$ 5.32 & 55.33 $\pm$ 2.99 & 58.40 $\pm$ 3.87 & 60.27 $\pm$ 3.77 & 31.33 $\pm$ 6.44 & 50.27 $\pm$ 6.09 & 53.47 $\pm$ 6.02 & 56.13 $\pm$ 4.93 & 59.20 $\pm$ 3.99 & 35.33 $\pm$ 4.19 & 42.27 $\pm$ 5.12 & 45.33 $\pm$ 5.11 & 46.40 $\pm$ 6.64 & 47.33 $\pm$ 5.22& 5.07\\
                        && \prbcdNA &\textbf{34.40 $\pm$ 4.08} &\textbf{57.20 $\pm$ 3.19} &\textbf{61.73 $\pm$ 3.37} &\textbf{64.13 $\pm$ 2.97} &\textbf{65.33 $\pm$ 2.99} & 28.67 $\pm$ 5.49 & 49.60 $\pm$ 6.56 & 56.00 $\pm$ 4.47 & 57.47 $\pm$ 4.37 & 60.00 $\pm$ 4.07 & 31.33 $\pm$ 2.58 & 38.93 $\pm$ 4.89 & 49.47 $\pm$ 3.50 & 54.27 $\pm$ 2.12 & 56.93 $\pm$ 2.12& 3.53\\
                        && SGA & 30.27 $\pm$ 5.50 & 47.73 $\pm$ 7.70 & 57.07 $\pm$ 4.59 & 60.67 $\pm$ 4.19 & 62.13 $\pm$ 5.63 & 23.33 $\pm$ 6.26 & 42.67 $\pm$ 7.88 & 49.33 $\pm$ 7.51 & 54.00 $\pm$ 5.40 & 58.53 $\pm$ 5.32 & 34.53 $\pm$ 3.74 & 43.20 $\pm$ 4.46 & 51.60 $\pm$ 6.94 & 55.20 $\pm$ 3.76 & 57.33 $\pm$ 2.23& 4.93\\
                        && GOttack &\underline{33.20 $\pm$ 5.89} & 50.27 $\pm$ 4.53 & 58.00 $\pm$ 3.38 & 58.80 $\pm$ 2.91 & 62.27 $\pm$ 3.92 & 31.47 $\pm$ 9.02 & 50.93 $\pm$ 8.58 & 54.67 $\pm$ 5.84 &\textbf{60.00 $\pm$ 3.63} &\textbf{61.33 $\pm$ 2.35} &\underline{35.73 $\pm$ 4.65} & 46.27 $\pm$ 7.09 &\underline{56.00 $\pm$ 3.02} & 57.47 $\pm$ 1.60 &\underline{57.87 $\pm$ 1.92}& 2.67\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GCORN}}}& \propseRND &\textbf{28.93 $\pm$ 11.11} &\textbf{32.80 $\pm$ 11.31} &\underline{34.27 $\pm$ 8.61} & 31.47 $\pm$ 7.39 & 30.67 $\pm$ 7.28 &\textbf{26.80 $\pm$ 6.75} & 28.53 $\pm$ 8.96 & 27.07 $\pm$ 6.92 & 29.47 $\pm$ 4.98 & 33.47 $\pm$ 6.70 & OOR & OOR & OOR & OOR & OOR& 2.47\\
                        && FGA & 19.87 $\pm$ 3.96 & 23.87 $\pm$ 4.56 & 26.93 $\pm$ 3.53 & 30.27 $\pm$ 5.99 & 32.27 $\pm$ 6.58 & 17.20 $\pm$ 4.20 & 22.80 $\pm$ 4.20 & 25.33 $\pm$ 6.58 & 30.40 $\pm$ 6.77 & 34.80 $\pm$ 6.88 & OOR & OOR & OOR & OOR & OOR& 4.33\\
                        && NETTACK &\underline{22.80 $\pm$ 5.28} &\underline{32.80 $\pm$ 5.60} &\textbf{35.87 $\pm$ 7.35} &\textbf{39.20 $\pm$ 8.06} &\textbf{48.27 $\pm$ 11.31} & 18.53 $\pm$ 5.78 &\textbf{30.00 $\pm$ 8.72} &\textbf{32.40 $\pm$ 9.95} &\textbf{35.20 $\pm$ 10.82} &\textbf{40.00 $\pm$ 12.60} & OOR & OOR & OOR & OOR & OOR& 2.07\\
                        &&  PGD & 21.60 $\pm$ 5.08 & 25.47 $\pm$ 4.98 & 25.07 $\pm$ 4.71 & 27.33 $\pm$ 5.27 & 33.60 $\pm$ 7.49 & 17.73 $\pm$ 3.84 & 24.27 $\pm$ 5.70 & 24.93 $\pm$ 5.95 & 27.73 $\pm$ 5.44 & 28.80 $\pm$ 5.99 & OOR & OOR & OOR & OOR & OOR& 5.00\\
                        && \prbcdNA & 21.73 $\pm$ 5.39 & 30.00 $\pm$ 4.84 & 28.80 $\pm$ 6.13 & 32.53 $\pm$ 6.86 & 40.53 $\pm$ 8.37 & 18.93 $\pm$ 5.50 & 27.33 $\pm$ 5.49 &\underline{29.73 $\pm$ 5.95} &\underline{33.33 $\pm$ 5.94} & 36.40 $\pm$ 4.97 & OOR & OOR & OOR & OOR & OOR& 3.80\\
                        && SGA & 21.07 $\pm$ 6.41 & 24.00 $\pm$ 4.14 & 24.00 $\pm$ 5.18 & 24.67 $\pm$ 5.64 & 28.00 $\pm$ 4.72 &\underline{21.73 $\pm$ 5.23} & 21.87 $\pm$ 4.98 & 24.80 $\pm$ 5.12 & 25.47 $\pm$ 6.82 & 26.00 $\pm$ 5.45 & OOR & OOR & OOR & OOR & OOR& 6.20\\
                        && GOttack & 22.67 $\pm$ 5.38 & 30.27 $\pm$ 6.32 & 33.73 $\pm$ 10.77 &\underline{35.33 $\pm$ 8.16} &\underline{46.40 $\pm$ 10.12} & 18.93 $\pm$ 6.09 &\underline{29.33 $\pm$ 7.51} & 28.00 $\pm$ 6.59 & 33.33 $\pm$ 8.37 &\underline{37.33 $\pm$ 9.40} & OOR & OOR & OOR & OOR & OOR& 4.13\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{RUNG}}}& \propseRND &\textbf{22.80 $\pm$ 8.38} & 26.27 $\pm$ 5.95 &\underline{32.53 $\pm$ 8.16} & 31.47 $\pm$ 7.39 & 30.40 $\pm$ 7.22 &\textbf{23.33 $\pm$ 4.39} & 23.33 $\pm$ 4.19 & 26.00 $\pm$ 4.54 & 29.47 $\pm$ 4.98 & 33.47 $\pm$ 6.70 & OOR & OOR & OOR & OOR & OOR& 2.47\\
                        && FGA &\underline{19.33 $\pm$ 4.39} & 22.00 $\pm$ 5.50 & 24.93 $\pm$ 4.40 & 29.73 $\pm$ 6.63 & 34.13 $\pm$ 7.69 & 16.80 $\pm$ 4.06 & 20.80 $\pm$ 5.33 & 25.47 $\pm$ 7.03 & 30.40 $\pm$ 5.30 & 34.93 $\pm$ 6.04 & OOR & OOR & OOR & OOR & OOR& 3.67\\
                        && NETTACK & 19.33 $\pm$ 4.51 &\textbf{28.80 $\pm$ 4.71} &\textbf{35.20 $\pm$ 7.70} &\textbf{41.33 $\pm$ 5.64} &\textbf{43.73 $\pm$ 9.13} &\underline{21.07 $\pm$ 6.76} &\underline{24.13 $\pm$ 8.05} &\textbf{32.00 $\pm$ 7.60} &\textbf{33.73 $\pm$ 9.56} &\textbf{40.80 $\pm$ 9.13} & OOR & OOR & OOR & OOR & OOR& 1.93\\
                        &&  PGD & 17.33 $\pm$ 4.64 & 19.73 $\pm$ 3.84 & 24.27 $\pm$ 4.06 & 26.27 $\pm$ 5.75 & 30.80 $\pm$ 6.84 & 17.73 $\pm$ 5.12 & 21.33 $\pm$ 4.25 & 23.73 $\pm$ 4.06 & 25.87 $\pm$ 4.24 & 27.60 $\pm$ 5.96 & OOR & OOR & OOR & OOR & OOR& 4.93\\
                        && \prbcdNA & 18.67 $\pm$ 3.60 & 25.07 $\pm$ 5.44 & 28.80 $\pm$ 7.48 &\underline{32.13 $\pm$ 7.42} &\underline{34.40 $\pm$ 7.18} & 19.33 $\pm$ 3.68 &\textbf{25.33 $\pm$ 3.18} &\underline{28.00 $\pm$ 6.09} & 31.33 $\pm$ 5.89 & 35.33 $\pm$ 4.76 & OOR & OOR & OOR & OOR & OOR& 3.60\\
                        && SGA & 14.93 $\pm$ 4.59 & 18.27 $\pm$ 3.20 & 21.73 $\pm$ 5.39 & 23.20 $\pm$ 6.96 & 26.13 $\pm$ 4.44 & 16.93 $\pm$ 4.46 & 20.53 $\pm$ 4.03 & 21.60 $\pm$ 4.91 & 23.20 $\pm$ 5.80 & 24.53 $\pm$ 5.21 & OOR & OOR & OOR & OOR & OOR& 6.47\\
                        && GOttack & 19.33 $\pm$ 6.79 &\underline{27.07 $\pm$ 5.34} & 30.40 $\pm$ 8.29 & 35.87 $\pm$ 7.50 & 41.07 $\pm$ 8.38 & 17.47 $\pm$ 6.70 & 23.33 $\pm$ 7.39 & 27.60 $\pm$ 7.26 &\underline{32.93 $\pm$ 8.31} &\underline{37.47 $\pm$ 7.03} & OOR & OOR & OOR & OOR & OOR& 4.93\\
    \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc | c }
                \toprule \toprule
                              \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-19}

                        \multirow{7}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{NoisyGNN}}}& \propseRND &\textbf{28.40 $\pm$ 10.56} & 31.60 $\pm$ 12.05 & 38.80 $\pm$ 7.88 & 40.80 $\pm$ 8.61 & 41.20 $\pm$ 9.06 &\textbf{35.60 $\pm$ 11.96} & 36.00 $\pm$ 11.81 & 40.27 $\pm$ 8.58 & 42.93 $\pm$ 6.36 & 45.20 $\pm$ 5.33 &\textbf{31.07 $\pm$ 15.43} & 29.20 $\pm$ 11.13 & 28.80 $\pm$ 8.13 & 25.73 $\pm$ 6.36 & 26.40 $\pm$ 6.38& 3.73\\
                        && FGA & 20.93 $\pm$ 4.06 & 25.07 $\pm$ 6.84 & 32.00 $\pm$ 5.01 & 38.67 $\pm$ 6.03 & 42.00 $\pm$ 8.42 & 22.13 $\pm$ 3.42 & 25.87 $\pm$ 5.78 & 34.00 $\pm$ 9.23 & 42.80 $\pm$ 11.75 & 46.93 $\pm$ 11.63 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00& 5.93\\
                        && NETTACK & 23.33 $\pm$ 5.00 &\underline{35.87 $\pm$ 8.40} &\textbf{50.27 $\pm$ 8.55} &\textbf{60.27 $\pm$ 9.59} &\textbf{69.07 $\pm$ 9.88} & 26.93 $\pm$ 6.96 &\textbf{40.67 $\pm$ 11.78} &\textbf{49.87 $\pm$ 10.13} &\underline{53.20 $\pm$ 13.79} &\textbf{60.67 $\pm$ 11.82} & 21.20 $\pm$ 5.12 &\textbf{34.53 $\pm$ 4.75} &\textbf{46.27 $\pm$ 7.28} &\textbf{52.53 $\pm$ 7.42} &\textbf{60.53 $\pm$ 3.07}& 1.60\\     
                        &&  PGD & 24.67 $\pm$ 4.88 & 31.47 $\pm$ 4.75 & 40.67 $\pm$ 8.57 & 44.93 $\pm$ 8.94 & 49.47 $\pm$ 8.23 & 24.93 $\pm$ 4.06 & 34.00 $\pm$ 7.48 & 40.67 $\pm$ 8.09 & 44.80 $\pm$ 9.19 & 48.93 $\pm$ 8.58 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00& 5.13\\
                        && PR-BCD &\underline{25.07 $\pm$ 3.77} &\textbf{36.13 $\pm$ 6.57} &\underline{47.73 $\pm$ 6.67} & 52.53 $\pm$ 6.70 & 59.73 $\pm$ 9.13 & 26.27 $\pm$ 3.69 &\underline{38.00 $\pm$ 4.72} & 48.27 $\pm$ 8.03 &\textbf{54.13 $\pm$ 6.16} &\underline{57.73 $\pm$ 6.09} & 18.40 $\pm$ 3.64 & 25.73 $\pm$ 3.28 & 29.87 $\pm$ 3.58 & 33.07 $\pm$ 3.53 & 36.53 $\pm$ 4.03& 2.73\\
                        && SGA & 20.93 $\pm$ 5.60 & 22.27 $\pm$ 5.01 & 25.47 $\pm$ 4.44 & 30.27 $\pm$ 4.33 & 33.33 $\pm$ 6.22 &\underline{28.93 $\pm$ 7.09} & 22.67 $\pm$ 2.89 & 25.47 $\pm$ 4.03 & 27.87 $\pm$ 4.31 & 30.40 $\pm$ 5.46 & 18.67 $\pm$ 3.44 & 21.47 $\pm$ 3.96 & 23.33 $\pm$ 3.35 & 24.67 $\pm$ 5.54 & 25.87 $\pm$ 4.10& 5.93\\
                        && GOttack & 22.80 $\pm$ 6.22 & 31.60 $\pm$ 7.30 & 42.13 $\pm$ 12.61 &\underline{52.93 $\pm$ 12.28} &\underline{61.47 $\pm$ 10.84} & 24.00 $\pm$ 5.90 & 35.73 $\pm$ 9.04 &\underline{48.53 $\pm$ 10.68} & 52.40 $\pm$ 10.78 & 51.60 $\pm$ 9.51 &\underline{23.07 $\pm$ 3.69} &\underline{30.00 $\pm$ 5.18} &\underline{36.80 $\pm$ 7.55} &\underline{41.87 $\pm$ 7.84} &\underline{48.13 $\pm$ 9.49}& 2.93\\
                        \cline{2-19}
                    \hline
                        \multirow{7}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{NoisyGNN}}}& \propseRND &\textbf{29.07 $\pm$ 10.69} & 32.27 $\pm$ 11.58 & 41.33 $\pm$ 8.61 & 43.07 $\pm$ 8.94 & 42.93 $\pm$ 9.00 &\textbf{35.33 $\pm$ 11.46} & 37.60 $\pm$ 12.22 & 41.47 $\pm$ 8.40 & 44.13 $\pm$ 6.39 & 46.00 $\pm$ 5.71 &\textbf{31.07 $\pm$ 15.10} & 29.07 $\pm$ 11.11 & 29.07 $\pm$ 8.21 & 25.73 $\pm$ 6.36 & 26.00 $\pm$ 6.46& 4.20\\
                        && FGA & 23.20 $\pm$ 5.23 & 30.67 $\pm$ 9.15 & 38.13 $\pm$ 7.91 & 46.67 $\pm$ 10.02 & 51.60 $\pm$ 11.81 & 24.00 $\pm$ 4.21 & 32.40 $\pm$ 8.39 & 42.93 $\pm$ 8.61 & 51.47 $\pm$ 10.07 & 56.40 $\pm$ 9.80 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00& 5.73\\
                        && NETTACK &\underline{27.60 $\pm$ 4.67} &\textbf{44.27 $\pm$ 7.05} &\textbf{57.47 $\pm$ 7.39} &\textbf{64.67 $\pm$ 9.25} &\textbf{73.60 $\pm$ 7.34} & 30.27 $\pm$ 6.54 &\textbf{50.40 $\pm$ 10.70} &\textbf{57.33 $\pm$ 7.35} &\textbf{60.67 $\pm$ 10.38} &\textbf{65.47 $\pm$ 8.37} & 21.20 $\pm$ 5.00 &\textbf{34.27 $\pm$ 4.83} &\textbf{46.80 $\pm$ 7.20} &\textbf{52.93 $\pm$ 6.80} &\textbf{60.53 $\pm$ 2.88}& 1.33\\  
                        &&  PGD & 27.07 $\pm$ 4.71 & 35.47 $\pm$ 5.48 & 46.27 $\pm$ 9.32 & 50.40 $\pm$ 9.48 & 56.67 $\pm$ 8.51 & 28.80 $\pm$ 6.75 & 40.13 $\pm$ 7.54 & 48.53 $\pm$ 9.12 & 52.00 $\pm$ 7.82 & 55.47 $\pm$ 7.46 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00& 5.00\\
                        && PR-BCD & 26.27 $\pm$ 3.20 &\underline{40.27 $\pm$ 8.03} &\underline{52.13 $\pm$ 6.65} &\underline{60.67 $\pm$ 7.24} & 64.80 $\pm$ 7.66 & 29.60 $\pm$ 4.91 &\underline{44.67 $\pm$ 7.16} &\underline{54.67 $\pm$ 6.40} &\underline{59.87 $\pm$ 7.35} &\underline{61.60 $\pm$ 6.98} & 18.27 $\pm$ 3.77 & 25.87 $\pm$ 3.07 & 30.40 $\pm$ 3.56 & 33.60 $\pm$ 3.79 & 37.07 $\pm$ 5.12& 2.80\\
                        && SGA & 23.33 $\pm$ 4.82 & 27.73 $\pm$ 6.04 & 30.40 $\pm$ 7.72 & 38.53 $\pm$ 7.73 & 41.73 $\pm$ 7.05 &\underline{30.80 $\pm$ 6.45} & 28.93 $\pm$ 4.77 & 34.80 $\pm$ 9.19 & 37.07 $\pm$ 6.32 & 40.53 $\pm$ 8.63 & 18.27 $\pm$ 3.37 & 21.47 $\pm$ 4.17 & 22.93 $\pm$ 3.69 & 24.67 $\pm$ 5.27 & 25.60 $\pm$ 4.61& 5.93\\
                        && GOttack & 26.00 $\pm$ 6.76 & 36.53 $\pm$ 9.36 & 46.27 $\pm$ 11.36 & 60.00 $\pm$ 10.80 &\underline{66.93 $\pm$ 9.28} & 27.47 $\pm$ 4.63 & 41.47 $\pm$ 9.69 & 54.53 $\pm$ 10.07 & 58.67 $\pm$ 7.28 & 59.33 $\pm$ 9.31 &\underline{23.07 $\pm$ 3.84} &\underline{30.27 $\pm$ 5.12} &\underline{37.20 $\pm$ 7.66} &\underline{42.27 $\pm$ 8.31} &\underline{49.20 $\pm$ 9.06}& 3.00\\
                        \cline{2-19}
    \bottomrule \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc | c }
                \toprule \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & Avg. Rank Difference \\
                \cline{2-19}

                        \multirow{28}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & \negative{-3.30} & \negative{-3.63} & \negative{-1.63} & \positive{0.10} & \negative{-5.87} & \negative{-5.13} & \negative{-1.50} & \positive{5.37} & \negative{-2.60} & \positive{0.13} & \negative{-5.07} & \negative{-9.20} & \negative{-11.13} & \negative{-10.03} & \negative{-10.23}& 0.00\\
                        && FGA & \negative{-11.88} & \negative{-7.37} & \negative{-7.27} & \negative{-6.07} & \negative{-5.83} & \negative{-16.78} & \negative{-19.25} & \negative{-10.23} & \negative{-6.47} & \negative{-9.98} & \negative{-21.57} & \negative{-19.57} & \negative{-13.83} & \negative{-13.43} & \negative{-13.83}& \positive{1.00}\\
                        && NETTACK & \negative{-7.15} & \positive{0.60} & \negative{-2.45} & \negative{-2.62} & \negative{-3.02} & \negative{-12.12} & \negative{-5.67} & \negative{-10.13} & \negative{-6.32} & \negative{-8.52} & \negative{-23.93} & \negative{-10.43} & \negative{-10.70} & \negative{-10.50} & \negative{-13.83}& \negative{-1.20}\\
                        &&  PGD & \negative{-11.67} & \negative{-5.50} & \negative{-5.07} & \negative{-4.65} & \negative{-6.80} & \negative{-18.53} & \negative{-13.23} & \negative{-11.87} & \negative{-10.98} & \negative{-10.53} & \negative{-22.70} & \negative{-22.50} & \negative{-26.90} & \negative{-24.20} & \negative{-25.90}& \positive{1.00}\\
                        && \prbcdNA & \negative{-10.87} & \negative{-5.97} & \negative{-6.80} & \negative{-7.30} & \negative{-7.27} & \negative{-12.47} & \negative{-2.33} & \negative{-2.10} & \negative{-3.08} & \negative{-3.88} & \negative{-22.90} & \negative{-26.30} & \negative{-20.10} & \negative{-16.20} & \negative{-13.53}& \negative{-0.20}\\
                        && SGA & \negative{-9.98} & \negative{-2.83} & \negative{-0.42} & \negative{-1.87} & \negative{-4.08} & \negative{-10.28} & \negative{-10.38} & \negative{-5.28} & \negative{-8.18} & \negative{-8.52} & \negative{-22.90} & \negative{-20.87} & \negative{-17.50} & \negative{-14.73} & \negative{-16.03}& \negative{-0.27}\\
                        && GOttack & \negative{-10.97} & \negative{-7.50} & \negative{-8.70} & \negative{-6.80} & \negative{-7.70} & \negative{-11.90} & \negative{-12.00} & \negative{-6.90} & \negative{-5.83} & \negative{-10.87} & \negative{-22.47} & \negative{-16.33} & \negative{-12.70} & \negative{-11.03} & \negative{-12.07}& \negative{-0.33}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & \negative{-2.03} & \negative{-1.93} & \negative{-3.67} & \negative{-4.47} & \negative{-5.10} & \positive{0.63} & \positive{1.30} & \negative{-3.77} & \negative{-5.13} & \negative{-6.67} & \negative{-3.67} & \negative{-8.77} & \negative{-2.50} & \negative{-8.93} & \negative{-9.57}& \negative{-0.33}\\
                        && FGA & \negative{-12.03} & \negative{-10.18} & \negative{-6.85} & \negative{-3.33} & \negative{-4.53} & \negative{-4.18} & \negative{-4.98} & \negative{-1.12} & \negative{-8.22} & \negative{-2.67} & \negative{-16.47} & \negative{-11.13} & \negative{-15.00} & \negative{-6.17} & \negative{-12.53}& \positive{0.07}\\
                        && NETTACK & \negative{-5.97} & \negative{-2.80} & \negative{-3.63} & \negative{-6.80} & \negative{-4.80} & \negative{-1.43} & \negative{-2.37} & \negative{-5.65} & \negative{-7.98} & \negative{-11.72} & \negative{-11.40} & \negative{-13.37} & \negative{-11.27} & \negative{-11.73} & \negative{-9.97}& \negative{-0.40}\\
                        &&  PGD & \negative{-6.68} & \negative{-5.98} & \negative{-6.90} & \negative{-9.40} & \negative{-9.15} & \negative{-2.22} & \negative{-2.87} & \negative{-6.82} & \negative{-6.88} & \negative{-5.65} & \negative{-13.37} & \negative{-15.67} & \negative{-18.70} & \negative{-15.67} & \negative{-18.30}& 0.00\\
                        && \prbcdNA & \negative{-8.28} & \negative{-5.72} & \negative{-6.73} & \negative{-11.45} & \negative{-10.37} & \negative{-6.05} & \negative{-1.43} & \negative{-7.07} & \negative{-7.68} & \negative{-10.65} & \negative{-10.27} & \negative{-18.67} & \negative{-20.97} & \negative{-17.83} & \negative{-17.70}& 0.00\\
                        && SGA & \negative{-8.85} & \negative{-5.83} & \negative{-12.57} & \negative{-9.85} & \negative{-10.80} & \negative{-0.32} & \positive{1.53} & \negative{-7.60} & \negative{-3.85} & \negative{-0.65} & \negative{-9.47} & \negative{-16.33} & \negative{-13.70} & \negative{-14.50} & \negative{-11.57}& \positive{0.13}\\
                        && GOttack & \negative{-8.00} & \negative{-4.43} & \negative{-6.70} & \negative{-10.67} & \negative{-10.93} & \negative{-5.70} & \negative{-5.53} & \negative{-7.37} & \negative{-11.63} & \negative{-11.17} & \negative{-16.97} & \negative{-9.43} & \negative{-14.47} & \negative{-14.17} & \negative{-16.70}& \positive{0.53}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & \negative{-3.63} & \negative{-1.00} & \negative{-2.07} & \negative{-1.73} & \negative{-4.30} & \negative{-3.77} & \negative{-5.23} & \negative{-4.93} & \negative{-4.83} & \negative{-6.30} & \negative{-4.00} & \negative{-8.83} & \negative{-8.93} & \negative{-8.73} & \negative{-10.00}& \negative{-0.67}\\
                        && FGA & \negative{-8.07} & \negative{-13.68} & \negative{-9.05} & \negative{-4.03} & \negative{-6.17} & \negative{-6.88} & \negative{-6.40} & \negative{-10.73} & \negative{-10.03} & \negative{-6.38} & \negative{-13.43} & \negative{-17.63} & \negative{-17.70} & \negative{-16.03} & \negative{-14.27}& \negative{-0.60}\\
                        && NETTACK & \negative{-10.75} & \negative{-6.38} & \negative{-4.40} & \negative{-6.57} & \negative{-9.02} & \negative{-9.48} & \negative{-3.18} & \negative{-3.57} & \negative{-7.98} & \negative{-6.22} & \negative{-13.10} & \negative{-20.43} & \negative{-12.13} & \negative{-14.07} & \negative{-16.47}& \positive{0.20}\\
                        &&  PGD & \negative{-11.50} & \negative{-8.78} & \negative{-12.48} & \negative{-12.80} & \negative{-14.87} & \negative{-7.22} & \negative{-8.93} & \negative{-14.08} & \negative{-8.60} & \negative{-10.92} & \negative{-12.03} & \negative{-18.17} & \negative{-19.87} & \negative{-22.53} & \negative{-20.67}& \positive{0.67}\\
                        && \prbcdNA & \negative{-8.18} & \negative{-9.53} & \negative{-9.18} & \negative{-15.02} & \negative{-13.18} & \negative{-8.37} & \negative{-6.55} & \negative{-5.90} & \negative{-12.52} & \negative{-13.65} & \negative{-10.27} & \negative{-17.43} & \negative{-14.47} & \negative{-17.03} & \negative{-18.87}& \positive{0.27}\\
                        && SGA & \negative{-10.28} & \negative{-9.78} & \negative{-5.80} & \negative{-13.08} & \negative{-15.28} & \negative{-9.65} & \negative{-5.17} & \negative{-7.37} & \negative{-12.75} & \negative{-13.05} & \negative{-12.27} & \negative{-20.27} & \negative{-18.80} & \negative{-21.87} & \negative{-19.13}& \positive{0.47}\\
                        && GOttack & \negative{-8.80} & \negative{-11.00} & \negative{-11.93} & \negative{-11.07} & \negative{-8.77} & \negative{-10.00} & \negative{-10.83} & \negative{-2.17} & \negative{-12.80} & \negative{-10.23} & \negative{-10.53} & \negative{-16.13} & \negative{-15.80} & \negative{-18.53} & \negative{-22.40}& \negative{-0.33}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND & \positive{2.53} & \positive{0.10} & \negative{-4.30} & \negative{-9.47} & \negative{-5.27} & \negative{-0.33} & \negative{-8.37} & \negative{-9.23} & \negative{-10.37} & \negative{-7.87} & \positive{0.67} & \negative{-5.73} & \negative{-7.30} & \negative{-11.07} & \negative{-10.07}& \negative{-1.33}\\
                        && FGA & \negative{-6.62} & \negative{-5.10} & \negative{-8.05} & \negative{-4.67} & \negative{-0.95} & \negative{-11.07} & \negative{-17.93} & \negative{-6.55} & \negative{-10.60} & \negative{-8.37} & \negative{-16.23} & \negative{-15.30} & \negative{-18.20} & \negative{-16.00} & \negative{-16.70}& \positive{0.67}\\
                        && NETTACK & \negative{-4.97} & \positive{3.37} & \negative{-1.15} & \negative{-2.00} & \negative{-3.70} & \negative{-11.45} & \negative{-9.90} & \negative{-7.45} & \negative{-7.85} & \negative{-12.15} & \negative{-11.47} & \negative{-12.50} & \negative{-15.70} & \negative{-11.87} & \negative{-10.20}& \negative{-0.33}\\
                        &&  PGD & \negative{-9.20} & \negative{-3.48} & \negative{-12.78} & \negative{-7.03} & \negative{-4.35} & \negative{-8.22} & \negative{-13.55} & \negative{-9.78} & \negative{-11.80} & \negative{-12.22} & \negative{-9.63} & \negative{-19.40} & \negative{-19.80} & \negative{-19.23} & \negative{-22.90}& \positive{0.13}\\
                        && \prbcdNA & \negative{-12.70} & \negative{-6.68} & \negative{-10.55} & \negative{-11.62} & \negative{-8.37} & \negative{-7.32} & \negative{-7.22} & \negative{-3.23} & \negative{-11.65} & \negative{-6.43} & \negative{-9.90} & \negative{-14.10} & \negative{-19.73} & \negative{-16.80} & \negative{-17.30}& \positive{0.40}\\
                        && SGA & \negative{-6.02} & \negative{-6.23} & \negative{-7.08} & \negative{-15.85} & \negative{-7.72} & \negative{-3.73} & \negative{-13.23} & \negative{-6.32} & \negative{-8.00} & \negative{-8.12} & \negative{-13.23} & \negative{-16.77} & \negative{-21.37} & \negative{-17.37} & \negative{-17.90}& \positive{0.13}\\
                        && GOttack & \negative{-7.07} & \negative{-6.53} & \negative{-7.33} & \negative{-7.53} & \negative{-8.13} & \negative{-17.47} & \negative{-2.50} & \negative{-9.60} & \negative{-6.57} & \negative{-15.43} & \negative{-11.23} & \negative{-13.13} & \negative{-19.57} & \negative{-16.13} & \negative{-20.60}& \positive{0.33}\\
                        \cline{2-19}
                    \hline
                        \multirow{28}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & \negative{-2.20} & \negative{-3.17} & \negative{-0.57} & \positive{0.13} & \negative{-3.33} & \negative{-4.90} & \negative{-0.63} & \positive{6.07} & \positive{0.97} & \negative{-1.40} & \negative{-6.43} & \negative{-9.20} & \negative{-11.17} & \negative{-10.17} & \negative{-10.80}& 0.00\\
                        && FGA & \negative{-10.00} & \negative{-7.00} & \negative{-8.23} & \negative{-7.22} & \negative{-8.43} & \negative{-15.88} & \negative{-10.63} & \negative{-9.58} & \negative{-8.37} & \negative{-7.02} & \negative{-21.17} & \negative{-19.70} & \negative{-13.83} & \negative{-13.13} & \negative{-13.83}& \positive{0.67}\\
                        && NETTACK & \negative{-6.78} & \positive{0.37} & \negative{-1.08} & \negative{-4.87} & \negative{-4.18} & \negative{-10.60} & \negative{-4.52} & \negative{-7.38} & \negative{-5.98} & \negative{-8.17} & \negative{-22.03} & \negative{-11.53} & \negative{-10.70} & \negative{-10.77} & \negative{-14.10}& \negative{-1.67}\\
                        &&  PGD & \negative{-10.52} & \negative{-6.70} & \negative{-3.90} & \negative{-5.17} & \negative{-7.22} & \negative{-17.20} & \negative{-11.63} & \negative{-12.27} & \negative{-10.48} & \negative{-11.27} & \negative{-22.90} & \negative{-22.33} & \negative{-26.57} & \negative{-24.10} & \negative{-25.53}& \positive{1.47}\\
                        && \prbcdNA & \negative{-10.20} & \negative{-5.13} & \negative{-7.23} & \negative{-9.33} & \negative{-8.10} & \negative{-11.98} & \negative{-7.10} & \negative{-8.88} & \negative{-10.35} & \negative{-9.77} & \negative{-22.57} & \negative{-25.97} & \negative{-20.03} & \negative{-17.20} & \negative{-13.10}& 0.00\\
                        && SGA & \negative{-8.67} & \negative{-2.87} & \negative{-3.63} & \negative{-4.25} & \negative{-4.77} & \negative{-14.55} & \negative{-6.37} & \negative{-5.80} & \negative{-7.22} & \negative{-4.98} & \negative{-23.20} & \negative{-21.07} & \negative{-17.90} & \negative{-14.83} & \negative{-16.43}& \negative{-0.20}\\
                        && GOttack & \negative{-7.83} & \negative{-5.37} & \negative{-6.93} & \negative{-7.10} & \negative{-7.47} & \negative{-5.57} & \negative{-8.60} & \negative{-4.63} & \negative{-11.17} & \negative{-10.00} & \negative{-22.73} & \negative{-16.57} & \negative{-12.77} & \negative{-11.20} & \negative{-11.97}& \negative{-0.27}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & \positive{0.23} & \negative{-2.50} & \negative{-4.93} & \negative{-5.10} & \negative{-7.67} & \positive{2.23} & \negative{-0.87} & \negative{-2.93} & \negative{-6.20} & \negative{-7.13} & \negative{-3.83} & \negative{-6.60} & \negative{-3.10} & \negative{-10.17} & \negative{-12.23}& 0.00\\
                        && FGA & \negative{-7.38} & \negative{-9.48} & \negative{-9.10} & \negative{-7.12} & \negative{-5.73} & \negative{-9.08} & \negative{-9.45} & \negative{-8.20} & \negative{-6.13} & \negative{-5.50} & \negative{-15.23} & \negative{-11.33} & \negative{-16.53} & \negative{-6.57} & \negative{-11.43}& \positive{0.40}\\
                        && NETTACK & \negative{-6.87} & \negative{-1.93} & \negative{-7.57} & \negative{-8.90} & \negative{-11.13} & \negative{-0.82} & \negative{-2.12} & \negative{-2.57} & \negative{-3.57} & \negative{-9.40} & \negative{-11.67} & \negative{-12.63} & \negative{-10.87} & \negative{-11.00} & \negative{-9.97}& 0.00\\
                        &&  PGD & \negative{-9.93} & \negative{-1.90} & \negative{-9.57} & \negative{-7.65} & \negative{-12.20} & \negative{-3.83} & \negative{-2.73} & \negative{-7.42} & \negative{-12.28} & \negative{-11.98} & \negative{-13.60} & \negative{-15.50} & \negative{-17.70} & \negative{-14.93} & \negative{-20.70}& \positive{0.07}\\
                        && \prbcdNA & \negative{-3.88} & \negative{-2.58} & \negative{-3.18} & \negative{-7.68} & \negative{-7.70} & \negative{-9.23} & \positive{1.28} & \negative{-3.50} & \negative{-8.13} & \negative{-7.63} & \negative{-11.10} & \negative{-19.43} & \negative{-20.53} & \negative{-18.70} & \negative{-17.43}& \negative{-0.60}\\
                        && SGA & \negative{-7.92} & \negative{-8.17} & \negative{-14.75} & \negative{-14.85} & \negative{-12.17} & \negative{-4.85} & \negative{-7.07} & \negative{-9.42} & \negative{-6.75} & \negative{-6.98} & \negative{-10.60} & \negative{-11.90} & \negative{-14.17} & \negative{-13.60} & \negative{-12.30}& \positive{0.20}\\
                        && GOttack & \negative{-4.73} & \negative{-1.60} & \negative{-9.37} & \negative{-8.80} & \negative{-6.67} & \negative{-2.27} & \negative{-7.47} & \negative{-4.23} & \negative{-6.57} & \negative{-8.87} & \negative{-14.97} & \negative{-9.50} & \negative{-13.97} & \negative{-13.13} & \negative{-17.47}& \negative{-0.07}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & \negative{-1.53} & \negative{-1.93} & \negative{-1.60} & \negative{-1.67} & \negative{-2.43} & \negative{-4.33} & \negative{-3.70} & \negative{-2.07} & \negative{-4.87} & \negative{-7.00} & \negative{-3.53} & \negative{-9.10} & \negative{-7.17} & \negative{-9.73} & \negative{-10.53}& \negative{-0.07}\\
                        && FGA & \negative{-10.83} & \negative{-8.87} & \negative{-12.33} & \negative{-6.93} & \negative{-12.13} & \negative{-6.15} & \negative{-5.45} & \negative{-6.50} & \negative{-10.80} & \negative{-7.30} & \negative{-11.50} & \negative{-19.13} & \negative{-16.60} & \negative{-16.13} & \negative{-15.60}& \positive{0.13}\\
                        && NETTACK & \negative{-10.68} & \negative{-7.23} & \negative{-12.15} & \negative{-7.92} & \negative{-6.82} & \negative{-7.57} & \negative{-0.70} & \negative{-7.73} & \negative{-9.22} & \negative{-9.05} & \negative{-11.77} & \negative{-18.47} & \negative{-11.23} & \negative{-15.30} & \negative{-16.40}& \positive{0.13}\\
                        &&  PGD & \negative{-8.70} & \negative{-7.32} & \negative{-12.08} & \negative{-12.70} & \negative{-16.90} & \negative{-9.18} & \negative{-8.32} & \negative{-10.93} & \negative{-9.58} & \negative{-11.02} & \negative{-11.33} & \negative{-18.20} & \negative{-19.23} & \negative{-21.63} & \negative{-19.97}& \positive{0.33}\\
                        && \prbcdNA & \negative{-6.70} & \negative{-7.22} & \negative{-9.87} & \negative{-14.50} & \negative{-13.53} & \negative{-8.78} & \negative{-6.63} & \negative{-4.17} & \negative{-11.02} & \negative{-10.58} & \negative{-9.63} & \negative{-16.93} & \negative{-14.70} & \negative{-17.00} & \negative{-18.77}& \negative{-0.13}\\
                        && SGA & \negative{-9.33} & \negative{-8.07} & \negative{-7.68} & \negative{-15.18} & \negative{-16.47} & \negative{-9.25} & \negative{-10.65} & \negative{-5.87} & \negative{-14.03} & \negative{-10.52} & \negative{-8.80} & \negative{-20.47} & \negative{-19.37} & \negative{-22.07} & \negative{-20.20}& \positive{0.07}\\
                        && GOttack & \negative{-7.53} & \negative{-7.97} & \negative{-8.80} & \negative{-12.53} & \negative{-12.10} & \negative{-9.27} & \negative{-9.37} & \negative{-4.97} & \negative{-11.80} & \negative{-9.53} & \negative{-9.37} & \negative{-15.47} & \negative{-18.17} & \negative{-17.97} & \negative{-22.97}& \negative{-0.47}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND & \positive{3.63} & \negative{-1.17} & \negative{-9.53} & \negative{-5.93} & \negative{-4.47} & \positive{1.60} & \negative{-5.10} & \negative{-7.70} & \negative{-11.47} & \negative{-7.73} & \positive{0.50} & \negative{-3.23} & \negative{-5.33} & \negative{-9.27} & \negative{-9.03}& \negative{-1.07}\\
                        && FGA & \negative{-2.08} & \negative{-5.32} & \negative{-3.70} & \negative{-4.33} & \negative{-3.30} & \negative{-5.22} & \negative{-12.00} & \negative{-6.72} & \negative{-5.23} & \negative{-5.55} & \negative{-13.67} & \negative{-16.63} & \negative{-20.10} & \negative{-18.53} & \negative{-19.87}& \negative{-0.20}\\
                        && NETTACK & \negative{-3.65} & \positive{1.60} & \negative{-1.83} & \negative{-0.42} & \negative{-5.32} & \negative{-12.57} & \negative{-6.85} & \negative{-12.02} & \negative{-5.02} & \negative{-7.13} & \negative{-13.63} & \negative{-11.53} & \negative{-15.97} & \negative{-13.00} & \negative{-10.83}& \negative{-0.40}\\
                        &&  PGD & \negative{-8.03} & \negative{-13.15} & \negative{-8.18} & \negative{-5.38} & \negative{-7.78} & \negative{-4.13} & \negative{-16.52} & \negative{-6.75} & \negative{-9.10} & \negative{-9.52} & \negative{-10.10} & \negative{-18.43} & \negative{-18.83} & \negative{-19.13} & \negative{-24.57}& \positive{0.60}\\
                        && \prbcdNA & \negative{-10.62} & \negative{-2.45} & \negative{-11.50} & \negative{-7.78} & \negative{-11.67} & \negative{-8.85} & \negative{-3.28} & \negative{-4.52} & \negative{-8.37} & \negative{-8.55} & \negative{-10.93} & \negative{-14.53} & \negative{-19.73} & \negative{-18.70} & \negative{-17.47}& \positive{0.33}\\
                        && SGA & \negative{-3.53} & \negative{-5.73} & \negative{-5.72} & \negative{-14.22} & \negative{-7.00} & \negative{-6.80} & \negative{-11.18} & \negative{-4.45} & \negative{-10.42} & \negative{-13.68} & \negative{-12.47} & \negative{-14.90} & \negative{-22.40} & \negative{-16.13} & \negative{-19.93}& \positive{0.87}\\
                        && GOttack & \negative{-6.83} & \negative{-1.73} & \negative{-7.13} & \negative{-4.67} & \negative{-5.63} & \negative{-12.87} & \negative{-5.93} & \negative{-9.27} & \negative{-5.00} & \negative{-8.37} & \negative{-10.20} & \negative{-13.97} & \negative{-20.10} & \negative{-14.23} & \negative{-19.43}& \negative{-0.13}\\
                    
    \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc | c }
                \toprule \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & Avg. Rank Difference \\
                \cline{2-19}

                        \multirow{28}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & \negative{-2.67} & \positive{2.80} & 0.00 & \negative{-0.27} & \negative{-2.40} & \positive{4.00} & \positive{6.93} & \positive{2.27} & \positive{1.87} & \negative{-1.07} & 0.00 & \positive{0.13} & \negative{-4.27} & \negative{-9.20} & \negative{-5.73}& 0.00\\     
                        && FGA & \positive{0.67} & \positive{0.80} & \negative{-0.93} & \positive{0.27} & \positive{2.13} & \negative{-1.33} & \negative{-7.20} & \negative{-3.47} & \negative{-1.07} & \negative{-0.67} & \negative{-1.07} & \negative{-0.27} & \negative{-0.53} & \positive{0.40} & \negative{-0.67}& 0.00\\
                        && NETTACK & \positive{0.27} & \negative{-3.07} & \negative{-2.27} & \negative{-0.27} & \positive{0.53} & \negative{-1.87} & \negative{-8.80} & \negative{-8.13} & \negative{-0.53} & \negative{-1.20} & \negative{-2.80} & \positive{2.93} & \negative{-0.40} & \positive{0.27} & \negative{-0.13}& \positive{0.33}\\
                        &&  PGD & \positive{1.60} & \positive{11.47} & \positive{13.60} & \positive{15.33} & \positive{13.87} & \negative{-2.00} & \negative{-0.27} & \negative{-0.80} & \positive{0.80} & \positive{2.13} & \negative{-2.00} & \negative{-2.13} & \negative{-4.80} & \negative{-3.73} & \negative{-4.40}& \negative{-0.13}\\
                        && \prbcdNA & \positive{0.40} & \negative{-3.33} & \negative{-3.33} & \negative{-2.00} & \negative{-1.07} & \positive{3.07} & 0.00 & \positive{2.27} & \positive{4.27} & \positive{4.00} & \negative{-1.60} & \negative{-0.53} & \positive{1.87} & \positive{0.67} & \negative{-0.67}& 0.00\\
                        && SGA & \positive{1.87} & \positive{9.20} & \positive{8.13} & \positive{2.13} & \positive{3.33} & \positive{2.40} & \positive{4.80} & \positive{8.67} & \positive{6.40} & \positive{8.00} & \negative{-1.20} & \positive{2.13} & \positive{5.33} & \positive{2.67} & \positive{2.13}& \negative{-0.20}\\
                        && GOttack & \negative{-0.93} & \negative{-3.20} & \negative{-2.53} & \negative{-1.07} & \negative{-0.67} & \negative{-3.47} & \negative{-10.80} & \negative{-4.53} & \negative{-0.67} & \negative{-2.93} & \negative{-0.80} & \positive{0.80} & \positive{0.53} & \positive{0.67} & \positive{1.33}& 0.00\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & \negative{-8.53} & \negative{-7.87} & \negative{-9.87} & \negative{-13.33} & \negative{-16.27} & \negative{-8.67} & \negative{-9.60} & \negative{-9.33} & \negative{-9.73} & \negative{-9.87} & \negative{-4.40} & \negative{-10.00} & \negative{-6.13} & \negative{-10.93} & \negative{-10.67}& \positive{2.40}\\
                        && FGA & \negative{-0.53} & \negative{-1.47} & \positive{0.67} & \positive{1.07} & \positive{1.60} & \negative{-6.93} & \positive{3.07} & \positive{1.20} & \negative{-4.27} & \negative{-0.67} & \negative{-0.53} & \positive{8.40} & \positive{3.60} & \positive{3.73} & \negative{-1.60}& \negative{-0.27}\\
                        && NETTACK & \negative{-3.07} & \negative{-3.07} & \negative{-2.40} & \negative{-1.47} & \positive{1.60} & \negative{-7.07} & \negative{-7.20} & \negative{-5.60} & \positive{0.13} & 0.00 & \positive{0.40} & \positive{5.73} & \negative{-4.67} & \negative{-6.27} & \negative{-5.20}& \positive{0.20}\\
                        &&  PGD & 0.00 & \positive{3.47} & \positive{5.87} & \positive{4.13} & \positive{4.67} & \negative{-5.20} & \positive{0.80} & \negative{-2.27} & \negative{-2.53} & \positive{0.53} & \negative{-2.40} & \positive{2.93} & \positive{1.07} & \positive{4.53} & \positive{4.40}& \negative{-0.47}\\
                        && \prbcdNA & \positive{2.13} & \positive{3.60} & \positive{5.20} & \positive{4.93} & \positive{2.67} & \negative{-8.00} & \positive{0.27} & \negative{-2.93} & \negative{-0.93} & \negative{-1.47} & \negative{-1.87} & \negative{-2.00} & \negative{-4.80} & \negative{-2.00} & \negative{-0.53}& \negative{-0.67}\\
                        && SGA & \positive{3.47} & \positive{8.00} & \positive{6.93} & \positive{6.53} & \positive{7.07} & \negative{-0.27} & \positive{8.00} & \positive{5.07} & \positive{9.33} & \positive{8.40} & \positive{4.80} & \positive{4.53} & \positive{7.33} & \positive{7.07} & \positive{7.07}& \negative{-1.20}\\
                        && GOttack & \negative{-4.67} & \negative{-0.67} & \negative{-1.07} & \negative{-1.20} & \negative{-2.27} & \negative{-6.93} & \positive{0.67} & \positive{1.47} & 0.00 & \negative{-1.47} & \negative{-0.53} & \positive{8.80} & \positive{6.67} & \positive{9.73} & \positive{8.67}& 0.00\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & \negative{-11.07} & \negative{-5.60} & \negative{-9.47} & \negative{-12.93} & \negative{-14.53} & \negative{-9.33} & \negative{-3.60} & \negative{-3.73} & \negative{-4.67} & \negative{-3.87} & \negative{-6.00} & \negative{-9.47} & \negative{-11.60} & \negative{-9.87} & \negative{-16.93}& \positive{2.67}\\
                        && FGA & \positive{0.80} & \positive{1.33} & \positive{1.87} & \positive{3.07} & \positive{4.53} & \positive{2.13} & \positive{8.93} & \positive{7.20} & \positive{9.87} & \positive{8.13} & \negative{-7.33} & \negative{-3.73} & \negative{-5.60} & \negative{-12.40} & \negative{-15.33}& \negative{-0.67}\\
                        && NETTACK & \negative{-2.00} & \negative{-0.80} & \positive{2.80} & \positive{4.40} & \positive{3.87} & \negative{-2.93} & \positive{4.40} & \positive{1.60} & \positive{5.47} & \negative{-1.47} & \negative{-6.13} & \negative{-5.73} & \negative{-14.00} & \negative{-15.73} & \negative{-18.13}& \positive{0.20}\\
                        &&  PGD & \positive{1.33} & \positive{2.13} & \positive{5.87} & \positive{5.07} & \positive{5.60} & 0.00 & \positive{7.87} & \positive{3.60} & \positive{7.47} & \positive{8.53} & \negative{-7.60} & \negative{-5.60} & \negative{-8.13} & \negative{-7.73} & \negative{-6.13}& 0.00\\
                        && \prbcdNA & \positive{2.80} & \positive{2.53} & \positive{2.00} & \positive{1.20} & \positive{1.20} & \negative{-2.40} & \positive{6.67} & \positive{6.53} & \positive{3.73} & \positive{5.07} & \negative{-4.67} & \negative{-6.27} & \negative{-8.67} & \negative{-8.27} & \negative{-8.27}& \negative{-0.67}\\
                        && SGA & \positive{0.93} & \positive{9.87} & \positive{11.87} & \positive{10.27} & \positive{9.20} & \positive{3.07} & \positive{11.20} & \positive{6.93} & \positive{11.33} & \positive{7.87} & \negative{-4.80} & \negative{-3.73} & \negative{-5.60} & \negative{-6.80} & \negative{-6.13}& \negative{-1.33}\\
                        && GOttack & \negative{-1.47} & \positive{0.80} & \negative{-1.87} & \positive{2.00} & \positive{0.40} & \negative{-1.87} & \positive{6.80} & \positive{12.67} & \positive{10.67} & \positive{13.20} & \negative{-5.20} & \negative{-5.87} & \negative{-7.07} & \negative{-5.07} & \negative{-7.20}& \negative{-0.20}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND & \negative{-9.47} & \negative{-7.07} & \negative{-6.67} & \negative{-15.60} & \negative{-9.33} & \negative{-2.13} & \negative{-1.47} & \negative{-1.60} & \positive{1.87} & \positive{2.80} & \positive{9.60} & \negative{-6.27} & \negative{-3.07} & \negative{-3.33} & \negative{-1.47}& \positive{0.20}\\
                        && FGA & \positive{1.20} & \positive{7.20} & \positive{3.87} & \positive{6.13} & \positive{4.00} & \positive{2.93} & \positive{4.67} & \positive{5.33} & \positive{0.40} & \negative{-0.93} & \negative{-4.53} & \negative{-0.53} & \negative{-3.33} & \negative{-6.00} & \negative{-6.67}& \positive{0.33}\\
                        && NETTACK & \positive{1.87} & \negative{-3.87} & \negative{-5.33} & \negative{-4.67} & \negative{-2.93} & \positive{3.60} & \negative{-4.80} & \positive{1.47} & \positive{0.53} & \positive{0.53} & \negative{-1.60} & \negative{-5.07} & \negative{-9.33} & \negative{-7.33} & \negative{-6.00}& \positive{0.07}\\
                        &&  PGD & \positive{3.87} & \positive{10.53} & \positive{6.40} & \positive{12.67} & \positive{14.27} & \positive{3.60} & \positive{0.13} & \positive{5.33} & \positive{5.73} & \positive{3.87} & \negative{-1.47} & \negative{-4.53} & \negative{-2.93} & \negative{-3.07} & \negative{-4.00}& \positive{0.07}\\
                        && \prbcdNA & \positive{0.53} & \positive{6.93} & \positive{6.40} & \positive{4.27} & \positive{8.13} & \positive{3.47} & \positive{1.33} & \positive{1.20} & \positive{0.40} & \positive{3.07} & \negative{-8.00} & \negative{-4.53} & \negative{-5.20} & \negative{-4.53} & \negative{-2.13}& \negative{-0.27}\\
                        && SGA & \positive{2.40} & \positive{7.73} & \positive{7.33} & \positive{2.27} & \positive{3.47} & \positive{11.07} & \positive{9.33} & \positive{11.87} & \positive{13.73} & \positive{11.20} & \negative{-1.60} & \negative{-1.73} & \negative{-2.93} & \negative{-0.40} & \negative{-1.07}& \negative{-0.80}\\
                        && GOttack & \positive{4.13} & \positive{2.13} & \positive{3.73} & \positive{5.07} & \negative{-1.20} & \negative{-1.20} & \positive{7.33} & \positive{5.73} & \positive{3.47} & \positive{3.73} & \negative{-4.40} & \positive{0.80} & \negative{-1.73} & \negative{-0.67} & \positive{0.93}& \positive{0.40}\\
                        \cline{2-19}
                    \hline
                        \multirow{28}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{7}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND & \negative{-0.93} & \positive{2.53} & \positive{0.40} & \negative{-0.27} & \positive{0.13} & \positive{4.53} & \positive{4.13} & \positive{3.20} & \positive{3.87} & \negative{-0.53} & \negative{-1.47} & \positive{0.13} & \negative{-4.13} & \negative{-8.80} & \negative{-6.00}& 0.00\\
                        && FGA & \negative{-1.20} & \positive{2.27} & \negative{-0.93} & \negative{-0.80} & \positive{0.93} & \negative{-4.27} & \negative{-3.20} & \negative{-0.80} & 0.00 & \positive{1.87} & \negative{-1.33} & \negative{-0.27} & \negative{-0.67} & \positive{0.67} & \negative{-0.67}& 0.00\\
                        && NETTACK & \positive{1.47} & \negative{-3.33} & \negative{-0.93} & \negative{-0.40} & \negative{-0.40} & \positive{0.80} & \negative{-3.47} & \negative{-3.47} & \positive{1.73} & \positive{0.67} & \negative{-2.27} & \positive{2.00} & \negative{-0.40} & 0.00 & \negative{-0.40}& \positive{0.07}\\
                        &&  PGD & \positive{3.20} & \positive{11.33} & \positive{14.00} & \positive{14.40} & \positive{13.20} & \negative{-1.20} & \negative{-0.53} & \positive{0.27} & \positive{3.47} & \positive{4.00} & \negative{-2.53} & \negative{-2.13} & \negative{-5.07} & \negative{-3.87} & \negative{-4.00}& \positive{0.07}\\
                        && \prbcdNA & \negative{-2.27} & \negative{-3.47} & \negative{-4.80} & \negative{-4.13} & \negative{-2.13} & \negative{-3.87} & \negative{-4.40} & \negative{-2.40} & \positive{0.13} & \negative{-0.27} & \negative{-1.60} & \negative{-0.40} & \positive{1.07} & \negative{-0.80} & \negative{-0.93}& \positive{0.53}\\
                        && SGA & \negative{-0.27} & \positive{3.60} & \positive{3.20} & \positive{1.87} & \positive{4.00} & \negative{-3.47} & \positive{5.07} & \positive{6.80} & \positive{2.53} & \positive{5.33} & \negative{-0.93} & \positive{1.60} & \positive{4.40} & \positive{2.27} & \positive{1.87}& \negative{-0.20}\\
                        && GOttack & \positive{1.87} & \negative{-2.00} & \negative{-0.93} & \negative{-0.80} & \positive{0.13} & \negative{-2.13} & \negative{-5.87} & \negative{-0.67} & \negative{-0.53} & \positive{1.07} & \negative{-1.07} & \positive{0.27} & \positive{0.13} & \positive{0.67} & \positive{0.93}& \negative{-0.47}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND & \negative{-8.27} & \negative{-9.07} & \negative{-12.40} & \negative{-13.20} & \negative{-14.67} & \negative{-6.13} & \negative{-6.40} & \negative{-8.67} & \negative{-8.93} & \negative{-12.13} & \negative{-3.47} & \negative{-3.60} & \negative{-3.07} & \negative{-12.00} & \negative{-11.87}& \positive{2.67}\\
                        && FGA & \positive{4.13} & \positive{10.27} & \positive{11.73} & \positive{10.67} & \positive{13.87} & \positive{3.20} & \positive{8.40} & \positive{8.67} & \positive{6.53} & \positive{7.33} & \positive{1.07} & \positive{8.67} & \positive{3.47} & \positive{4.27} & \negative{-1.47}& \negative{-0.80}\\
                        && NETTACK & \positive{0.93} & \positive{3.20} & \positive{5.87} & \positive{7.60} & \positive{5.73} & \positive{3.07} & \positive{0.27} & \positive{4.67} & \positive{7.60} & \positive{6.53} & \negative{-1.33} & \positive{4.93} & \negative{-6.00} & \negative{-5.07} & \negative{-4.80}& \positive{0.47}\\
                        &&  PGD & \positive{1.33} & \positive{7.73} & \positive{10.93} & \positive{11.33} & \positive{9.87} & \positive{1.07} & \positive{8.67} & \positive{5.47} & \positive{4.80} & \positive{8.40} & \negative{-1.20} & \positive{3.73} & \positive{1.33} & \positive{6.13} & \positive{4.53}& \negative{-0.27}\\
                        && \prbcdNA & \positive{5.20} & \positive{9.33} & \positive{8.27} & \positive{10.40} & \positive{10.67} & \negative{-3.60} & \positive{8.00} & \positive{8.13} & \positive{6.40} & \positive{10.53} & \negative{-2.67} & \negative{-1.20} & \negative{-3.47} & \negative{-0.93} & \negative{-0.13}& \positive{0.13}\\
                        && SGA & \positive{9.20} & \positive{15.07} & \positive{14.27} & \positive{18.40} & \positive{20.80} & \positive{6.67} & \positive{14.53} & \positive{15.60} & \positive{19.07} & \positive{19.07} & \positive{3.73} & \positive{7.07} & \positive{7.73} & \positive{6.93} & \positive{6.27}& \negative{-1.80}\\
                        && GOttack & \positive{2.80} & \positive{4.13} & \positive{5.73} & \positive{5.60} & \positive{8.67} & \positive{3.73} & \positive{6.93} & \positive{14.27} & \positive{11.47} & \positive{10.53} & \positive{1.87} & \positive{10.27} & \positive{7.73} & \positive{8.80} & \positive{8.13}& \negative{-0.40}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & \negative{-10.67} & \negative{-8.40} & \negative{-9.87} & \negative{-12.53} & \negative{-13.87} & \negative{-8.13} & \negative{-3.07} & \negative{-3.20} & \negative{-3.33} & \negative{-3.47} & \negative{-6.13} & \negative{-10.80} & \negative{-11.07} & \negative{-14.80} & \negative{-17.87}& \positive{3.20}\\
                        && FGA & \positive{0.67} & \positive{3.87} & \positive{6.67} & \positive{9.07} & \positive{9.20} & \positive{0.80} & \positive{14.00} & \positive{13.73} & \positive{13.73} & \positive{13.47} & \negative{-7.60} & \negative{-5.60} & \negative{-6.13} & \negative{-12.40} & \negative{-15.33}& \negative{-0.73}\\
                        && NETTACK & \positive{0.40} & \positive{2.53} & \positive{4.40} & \positive{6.40} & \positive{9.33} & \negative{-2.27} & \positive{7.73} & \positive{3.47} & \positive{7.20} & \positive{0.67} & \negative{-7.07} & \negative{-5.73} & \negative{-14.53} & \negative{-16.40} & \negative{-18.53}& \positive{0.13}\\
                        &&  PGD & \positive{4.40} & \positive{6.53} & \positive{7.47} & \positive{10.27} & \positive{11.47} & \negative{-3.20} & \positive{9.60} & \positive{11.07} & \positive{10.93} & \positive{14.00} & \negative{-7.60} & \negative{-5.87} & \negative{-8.40} & \negative{-7.87} & \negative{-6.27}& \negative{-0.53}\\
                        && \prbcdNA & \positive{3.20} & \positive{3.20} & \positive{4.13} & \positive{3.60} & \positive{6.13} & \negative{-4.27} & \positive{6.80} & \positive{8.53} & \positive{6.40} & \positive{9.33} & \negative{-6.13} & \negative{-7.20} & \negative{-10.27} & \negative{-8.67} & \negative{-9.07}& 0.00\\
                        && SGA & \negative{-1.47} & \positive{13.20} & \positive{14.27} & \positive{16.00} & \positive{16.00} & \positive{1.07} & \positive{10.93} & \positive{10.27} & \positive{12.53} & \positive{11.60} & \negative{-4.27} & \negative{-5.07} & \negative{-6.40} & \negative{-6.40} & \negative{-7.60}& \negative{-1.53}\\
                        && GOttack & \positive{0.27} & \positive{4.40} & \positive{5.87} & \positive{3.47} & \positive{6.13} & \negative{-2.00} & \positive{9.07} & \positive{13.60} & \positive{12.27} & \positive{16.13} & \negative{-5.87} & \negative{-6.67} & \negative{-9.07} & \negative{-6.53} & \negative{-7.73}& \negative{-0.53}\\
                        \cline{2-19}
                    &\multirow{7}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND & \negative{-5.87} & \negative{-5.07} & \negative{-7.60} & \negative{-10.53} & \negative{-5.60} & \negative{-1.60} & \positive{0.27} & \positive{2.27} & \positive{2.53} & \positive{4.67} & \positive{10.00} & \negative{-5.60} & \negative{-1.47} & \negative{-3.60} & \negative{-1.73}& \positive{1.33}\\
                        && FGA & \positive{7.73} & \positive{7.33} & \positive{8.27} & \positive{2.00} & \positive{2.00} & \positive{9.07} & \positive{8.93} & \positive{10.93} & \positive{5.60} & \positive{1.60} & \negative{-3.87} & \negative{-1.07} & \negative{-1.87} & \negative{-6.93} & \negative{-7.60}& \negative{-0.67}\\
                        && NETTACK & \positive{2.27} & \negative{-2.13} & \negative{-4.93} & \negative{-2.40} & \negative{-1.33} & \positive{8.40} & \positive{2.80} & \positive{4.40} & \positive{5.33} & \positive{4.80} & \negative{-1.47} & \negative{-4.80} & \negative{-11.20} & \negative{-10.67} & \negative{-6.13}& \positive{0.13}\\
                        &&  PGD & \positive{5.60} & \positive{7.73} & \positive{11.33} & \positive{13.60} & \positive{12.53} & \positive{10.40} & \positive{5.33} & \positive{8.40} & \positive{10.00} & \positive{8.67} & \negative{-0.67} & \negative{-3.47} & \negative{-1.87} & \negative{-0.80} & \negative{-3.07}& \negative{-0.33}\\
                        && \prbcdNA & \positive{6.13} & \positive{6.93} & \positive{6.13} & \positive{8.27} & \positive{4.53} & \positive{4.00} & \positive{6.80} & \positive{2.93} & \positive{2.27} & \positive{3.20} & \negative{-8.80} & \negative{-4.13} & \negative{-5.60} & \negative{-4.27} & \negative{-2.00}& \positive{0.13}\\
                        && SGA & \positive{7.73} & \positive{7.20} & \positive{4.27} & \positive{1.60} & \positive{10.27} & \positive{7.20} & \positive{8.40} & \positive{12.67} & \positive{9.73} & \positive{14.40} & \negative{-0.93} & \positive{1.47} & \negative{-2.67} & \positive{0.27} & \negative{-2.13}& \negative{-0.53}\\
                        && GOttack & \positive{5.73} & \positive{3.07} & \positive{4.80} & \positive{3.47} & \negative{-0.27} & \positive{6.13} & \positive{9.60} & \positive{8.00} & \positive{8.67} & \positive{7.07} & \negative{-3.47} & \negative{-1.20} & \negative{-1.33} & \positive{1.47} & \positive{0.80}& \negative{-0.07}\\
                       
    \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc  }
                \toprule \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 \\
                \cline{2-18}

                        \multirow{14}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{2}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND &\textbf{13.20 $\pm$ 4.33} &\textbf{22.53 $\pm$ 6.95} &\textbf{29.20 $\pm$ 5.60} &\textbf{32.93 $\pm$ 6.67} &\textbf{32.13 $\pm$ 5.04} &\textbf{15.20 $\pm$ 4.20} &\textbf{28.67 $\pm$ 12.39} &\textbf{36.53 $\pm$ 9.09} &\textbf{37.73 $\pm$ 9.44} &\textbf{42.13 $\pm$ 7.11} &\textbf{10.93 $\pm$ 3.01} &\textbf{15.47 $\pm$ 4.87} &\textbf{17.20 $\pm$ 6.58} &\textbf{18.80 $\pm$ 5.28} &\textbf{23.60 $\pm$ 9.63}\\
                        && Random & 13.20 $\pm$ 4.89 & 20.13 $\pm$ 5.04 & 24.27 $\pm$ 4.95 & 29.47 $\pm$ 5.78 & 30.40 $\pm$ 6.90 & 14.00 $\pm$ 4.34 & 28.27 $\pm$ 8.24 & 35.33 $\pm$ 7.84 & 37.47 $\pm$ 7.03 & 36.00 $\pm$ 8.25 & 10.27 $\pm$ 3.69 & 14.40 $\pm$ 5.77 & 16.27 $\pm$ 3.61 & 17.73 $\pm$ 5.55 & 15.07 $\pm$ 4.77\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND &\textbf{20.13 $\pm$ 7.35} &\textbf{37.07 $\pm$ 15.27} &\textbf{42.67 $\pm$ 8.80} &\textbf{43.20 $\pm$ 10.05} &\textbf{43.73 $\pm$ 12.02} &\textbf{16.80 $\pm$ 10.87} &\textbf{33.47 $\pm$ 15.76} &\textbf{35.73 $\pm$ 14.94} &\textbf{38.53 $\pm$ 13.17} &\textbf{43.33 $\pm$ 12.57} &\textbf{13.33 $\pm$ 5.64} &\textbf{23.07 $\pm$ 12.89} &\textbf{26.67 $\pm$ 12.75} &\textbf{22.40 $\pm$ 10.26} &\textbf{22.27 $\pm$ 11.54}\\
                        && Random & 17.87 $\pm$ 5.97 & 36.27 $\pm$ 7.40 & 35.33 $\pm$ 5.33 & 34.53 $\pm$ 7.46 & 37.73 $\pm$ 7.55 & 16.40 $\pm$ 7.94 & 32.80 $\pm$ 11.16 & 34.93 $\pm$ 12.40 & 37.07 $\pm$ 11.97 & 37.47 $\pm$ 12.70 & 11.47 $\pm$ 7.03 & 19.87 $\pm$ 12.52 & 18.13 $\pm$ 9.09 & 17.07 $\pm$ 9.47 & 19.33 $\pm$ 9.37\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND & 15.87 $\pm$ 6.25 & 34.00 $\pm$ 10.95 &\textbf{38.93 $\pm$ 7.48} &\textbf{40.93 $\pm$ 5.70} &\textbf{41.87 $\pm$ 7.19} &\textbf{19.07 $\pm$ 7.28} &\textbf{38.27 $\pm$ 11.56} &\textbf{40.40 $\pm$ 10.32} &\textbf{42.67 $\pm$ 13.62} &\textbf{45.20 $\pm$ 10.98} &\textbf{10.00 $\pm$ 3.70} &\textbf{18.00 $\pm$ 5.07} &\textbf{16.40 $\pm$ 8.04} &\textbf{14.27 $\pm$ 5.65} &\textbf{13.33 $\pm$ 7.39}\\
                        && Random &\textbf{16.00 $\pm$ 6.50} &\textbf{34.40 $\pm$ 4.48} & 33.60 $\pm$ 9.14 & 34.93 $\pm$ 6.23 & 37.60 $\pm$ 6.60 & 18.80 $\pm$ 7.55 & 36.53 $\pm$ 7.03 & 37.47 $\pm$ 9.66 & 40.13 $\pm$ 9.61 & 35.07 $\pm$ 11.16 & 8.53 $\pm$ 3.34 & 14.13 $\pm$ 4.10 & 15.73 $\pm$ 4.13 & 13.60 $\pm$ 5.57 & 13.07 $\pm$ 4.27\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND &\textbf{33.20 $\pm$ 8.81} &\textbf{41.60 $\pm$ 12.86} &\textbf{47.20 $\pm$ 9.44} &\textbf{45.20 $\pm$ 12.14} &\textbf{53.07 $\pm$ 15.36} &\textbf{39.33 $\pm$ 11.82} &\textbf{46.13 $\pm$ 9.84} &\textbf{46.27 $\pm$ 10.05} &\textbf{52.13 $\pm$ 10.78} &\textbf{55.47 $\pm$ 11.12} &\textbf{39.33 $\pm$ 26.16} &\textbf{18.27 $\pm$ 8.41} &\textbf{19.20 $\pm$ 8.34} &\textbf{20.27 $\pm$ 8.34} &\textbf{24.27 $\pm$ 12.80}\\
                        && Random & 29.47 $\pm$ 11.72 & 35.33 $\pm$ 9.90 & 31.87 $\pm$ 11.17 & 37.20 $\pm$ 12.87 & 39.07 $\pm$ 10.47 & 32.27 $\pm$ 15.56 & 38.00 $\pm$ 8.32 & 43.20 $\pm$ 6.62 & 44.27 $\pm$ 9.16 & 46.40 $\pm$ 9.80 & 33.73 $\pm$ 25.69 & 13.47 $\pm$ 7.27 & 14.27 $\pm$ 7.17 & 12.93 $\pm$ 6.96 & 12.93 $\pm$ 6.67 \\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GCN-GARNET}}}& \propseRND &\textbf{16.53 $\pm$ 11.75} &\textbf{37.60 $\pm$ 13.86} &\textbf{43.73 $\pm$ 13.67} &\textbf{46.40 $\pm$ 16.29} &\textbf{51.07 $\pm$ 19.20} &\textbf{21.33 $\pm$ 13.95} &\textbf{46.40 $\pm$ 15.35} &\textbf{49.73 $\pm$ 12.02} &\textbf{56.67 $\pm$ 14.46} &\textbf{57.33 $\pm$ 15.87} &\textbf{18.93 $\pm$ 17.84} &\textbf{34.27 $\pm$ 19.02} &\textbf{33.33 $\pm$ 21.93} &\textbf{37.20 $\pm$ 20.07} &\textbf{36.00 $\pm$ 20.06}\\
                        && Random & 13.73 $\pm$ 4.33 & 27.87 $\pm$ 9.52 & 34.40 $\pm$ 7.86 & 39.33 $\pm$ 7.20 & 40.13 $\pm$ 9.02 & 15.33 $\pm$ 5.98 & 37.87 $\pm$ 6.25 & 44.93 $\pm$ 9.59 & 45.73 $\pm$ 9.25 & 45.33 $\pm$ 8.20 & 11.47 $\pm$ 3.66 & 22.13 $\pm$ 11.58 & 28.13 $\pm$ 10.84 & 26.93 $\pm$ 10.90 & 26.13 $\pm$ 10.84\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GNNGuard}}}& \propseRND &\textbf{6.27 $\pm$ 4.13} & 9.73 $\pm$ 5.60 & 11.73 $\pm$ 4.83 &\textbf{17.20 $\pm$ 5.44} &\textbf{18.67 $\pm$ 6.13} & 4.67 $\pm$ 3.68 & 7.60 $\pm$ 5.46 & 9.60 $\pm$ 5.30 & 10.53 $\pm$ 5.10 & 11.07 $\pm$ 5.18 & 6.53 $\pm$ 4.63 & 8.27 $\pm$ 4.20 & 9.73 $\pm$ 4.53 & 10.13 $\pm$ 5.68 &\textbf{12.40 $\pm$ 5.46}\\
                        && Random & 5.07 $\pm$ 3.84 &\textbf{10.27 $\pm$ 4.46} &\textbf{12.40 $\pm$ 3.72} & 16.00 $\pm$ 5.29 & 17.33 $\pm$ 4.12 &\textbf{5.60 $\pm$ 4.15} &\textbf{10.00 $\pm$ 2.83} &\textbf{11.07 $\pm$ 2.49} &\textbf{11.33 $\pm$ 2.69} &\textbf{12.67 $\pm$ 2.99} &\textbf{7.20 $\pm$ 4.33} &\textbf{10.40 $\pm$ 3.64} &\textbf{10.00 $\pm$ 3.63} &\textbf{10.93 $\pm$ 2.49} & 11.47 $\pm$ 3.34\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GRAND}}}& \propseRND &\textbf{34.13 $\pm$ 14.99} &\textbf{63.47 $\pm$ 7.54} &\textbf{71.07 $\pm$ 6.54} &\textbf{71.07 $\pm$ 7.70} &\textbf{72.00 $\pm$ 8.72} &\textbf{45.47 $\pm$ 11.80} &\textbf{60.67 $\pm$ 8.64} &\textbf{63.33 $\pm$ 9.43} &\textbf{66.00 $\pm$ 8.49} &\textbf{66.40 $\pm$ 8.72} &\textbf{33.20 $\pm$ 15.62} &\textbf{39.07 $\pm$ 17.07} &\textbf{44.53 $\pm$ 16.41} &\textbf{44.93 $\pm$ 16.78} &\textbf{44.67 $\pm$ 17.22}\\
                        && Random & 27.33 $\pm$ 7.99 & 41.87 $\pm$ 7.42 & 40.67 $\pm$ 11.48 & 42.93 $\pm$ 9.47 & 45.47 $\pm$ 9.66 & 34.67 $\pm$ 7.20 & 45.47 $\pm$ 6.02 & 51.73 $\pm$ 4.95 & 53.20 $\pm$ 7.00 & 56.13 $\pm$ 6.21 & 28.80 $\pm$ 13.04 & 34.67 $\pm$ 9.99 & 31.33 $\pm$ 13.73 & 34.13 $\pm$ 13.30 & 34.67 $\pm$ 15.81\\
                        \cline{2-18}
                    \hline
                        \multirow{14}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{2}{*}{\rotatebox{90}{\textbf{GCN}}}& \propseRND &\textbf{15.47 $\pm$ 4.03} & 23.33 $\pm$ 6.79 &\textbf{30.27 $\pm$ 6.18} &\textbf{33.47 $\pm$ 7.03} &\textbf{34.67 $\pm$ 6.87} &\textbf{16.27 $\pm$ 4.33} & 29.87 $\pm$ 12.77 & 37.73 $\pm$ 9.56 &\textbf{40.13 $\pm$ 9.12} &\textbf{42.93 $\pm$ 6.04} & 9.73 $\pm$ 3.10 &\textbf{15.47 $\pm$ 4.81} &\textbf{17.33 $\pm$ 5.64} &\textbf{19.33 $\pm$ 5.49} &\textbf{23.20 $\pm$ 9.91}\\
                        && Random & 15.33 $\pm$ 3.44 &\textbf{25.33 $\pm$ 7.20} & 28.27 $\pm$ 5.28 & 31.47 $\pm$ 6.35 & 30.80 $\pm$ 5.80 & 16.00 $\pm$ 4.07 &\textbf{30.80 $\pm$ 6.79} &\textbf{38.00 $\pm$ 6.59} & 38.80 $\pm$ 5.06 & 37.33 $\pm$ 9.19 &\textbf{10.00 $\pm$ 4.14} & 14.13 $\pm$ 5.63 & 16.53 $\pm$ 3.74 & 19.07 $\pm$ 4.95 & 15.60 $\pm$ 5.46\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GIN}}}& \propseRND &\textbf{23.07 $\pm$ 8.07} &\textbf{38.00 $\pm$ 13.50} &\textbf{42.40 $\pm$ 8.53} &\textbf{43.73 $\pm$ 11.54} &\textbf{45.33 $\pm$ 12.39} & 20.40 $\pm$ 9.39 & 36.13 $\pm$ 13.13 &\textbf{38.40 $\pm$ 11.86} & 40.13 $\pm$ 11.55 & 43.87 $\pm$ 10.54 &\textbf{14.67 $\pm$ 6.79} &\textbf{27.07 $\pm$ 14.10} &\textbf{29.07 $\pm$ 13.75} &\textbf{23.33 $\pm$ 12.11} &\textbf{24.27 $\pm$ 12.69}\\
                        && Random & 20.00 $\pm$ 6.76 & 37.73 $\pm$ 7.63 & 37.87 $\pm$ 7.15 & 39.73 $\pm$ 10.39 & 42.67 $\pm$ 9.34 &\textbf{21.07 $\pm$ 10.02} &\textbf{36.67 $\pm$ 8.54} & 38.13 $\pm$ 10.65 &\textbf{42.93 $\pm$ 10.08} &\textbf{44.80 $\pm$ 13.41} & 12.13 $\pm$ 6.12 & 20.13 $\pm$ 13.21 & 18.00 $\pm$ 9.47 & 18.00 $\pm$ 10.77 & 20.27 $\pm$ 9.50\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GSAGE}}}& \propseRND &\textbf{18.13 $\pm$ 6.57} & 33.73 $\pm$ 9.71 &\textbf{40.40 $\pm$ 7.45} &\textbf{42.67 $\pm$ 7.43} &\textbf{44.40 $\pm$ 7.06} &\textbf{21.33 $\pm$ 9.09} &\textbf{40.13 $\pm$ 10.43} &\textbf{42.27 $\pm$ 9.76} &\textbf{43.47 $\pm$ 11.84} &\textbf{45.33 $\pm$ 8.27} &\textbf{10.13 $\pm$ 4.44} &\textbf{17.73 $\pm$ 4.95} &\textbf{18.00 $\pm$ 8.45} &\textbf{14.27 $\pm$ 5.50} &\textbf{14.80 $\pm$ 6.96}\\
                        && Random & 17.07 $\pm$ 5.06 &\textbf{36.13 $\pm$ 5.97} & 37.20 $\pm$ 7.70 & 38.67 $\pm$ 8.84 & 39.87 $\pm$ 6.02 & 19.33 $\pm$ 7.43 & 37.73 $\pm$ 7.17 & 39.33 $\pm$ 9.15 & 42.00 $\pm$ 9.50 & 38.67 $\pm$ 12.82 & 8.93 $\pm$ 3.69 & 14.53 $\pm$ 4.10 & 14.00 $\pm$ 4.84 & 12.80 $\pm$ 4.20 & 12.40 $\pm$ 5.14\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{PNA}}}& \propseRND &\textbf{37.47 $\pm$ 7.80} &\textbf{44.00 $\pm$ 13.65} &\textbf{48.13 $\pm$ 11.82} &\textbf{50.40 $\pm$ 13.27} &\textbf{57.20 $\pm$ 13.26} &\textbf{42.27 $\pm$ 12.62} &\textbf{51.07 $\pm$ 10.98} &\textbf{52.13 $\pm$ 9.96} &\textbf{52.53 $\pm$ 6.70} &\textbf{59.60 $\pm$ 9.42} &\textbf{39.33 $\pm$ 26.37} &\textbf{19.60 $\pm$ 10.83} &\textbf{20.67 $\pm$ 8.74} &\textbf{20.40 $\pm$ 8.69} &\textbf{23.47 $\pm$ 10.89}\\
                        && Random & 36.40 $\pm$ 12.63 & 40.27 $\pm$ 8.81 & 38.13 $\pm$ 7.91 & 41.07 $\pm$ 9.85 & 45.87 $\pm$ 9.64 & 36.53 $\pm$ 15.52 & 42.13 $\pm$ 8.09 & 45.87 $\pm$ 10.04 & 46.67 $\pm$ 10.30 & 49.47 $\pm$ 6.95 & 35.60 $\pm$ 25.32 & 13.73 $\pm$ 6.36 & 14.00 $\pm$ 7.45 & 13.33 $\pm$ 8.27 & 13.87 $\pm$ 6.95\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GCN-GARNET}}}& \propseRND &\textbf{18.67 $\pm$ 9.96} &\textbf{38.27 $\pm$ 13.89} &\textbf{44.80 $\pm$ 14.34} &\textbf{46.13 $\pm$ 16.66} &\textbf{52.00 $\pm$ 18.55} &\textbf{20.27 $\pm$ 13.89} &\textbf{49.47 $\pm$ 14.05} &\textbf{51.33 $\pm$ 11.48} &\textbf{58.00 $\pm$ 13.82} &\textbf{58.27 $\pm$ 15.21} &\textbf{18.67 $\pm$ 18.46} &\textbf{34.53 $\pm$ 18.63} &\textbf{34.67 $\pm$ 21.09} &\textbf{36.67 $\pm$ 19.42} &\textbf{38.67 $\pm$ 18.36}\\
                        && Random & 17.20 $\pm$ 4.95 & 31.07 $\pm$ 9.94 & 34.27 $\pm$ 8.17 & 39.73 $\pm$ 7.48 & 40.40 $\pm$ 10.43 & 16.27 $\pm$ 5.01 & 37.60 $\pm$ 7.75 & 46.80 $\pm$ 8.31 & 47.07 $\pm$ 7.25 & 47.33 $\pm$ 8.44 & 12.27 $\pm$ 3.20 & 22.27 $\pm$ 9.56 & 28.40 $\pm$ 11.17 & 27.73 $\pm$ 10.98 & 26.13 $\pm$ 9.66\\
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GNNGuard}}}& \propseRND &\textbf{6.93 $\pm$ 4.40} & 10.40 $\pm$ 5.14 & 12.80 $\pm$ 3.76 &\textbf{18.00 $\pm$ 4.90} & 19.47 $\pm$ 5.88 & 4.80 $\pm$ 3.84 & 7.87 $\pm$ 5.53 & 9.87 $\pm$ 5.21 & 10.53 $\pm$ 4.93 & 11.47 $\pm$ 4.69 & 6.53 $\pm$ 4.93 & 8.00 $\pm$ 4.21 & 9.33 $\pm$ 3.90 & 10.40 $\pm$ 5.96 &\textbf{12.53 $\pm$ 5.48}\\
                        && Random & 5.87 $\pm$ 4.31 &\textbf{12.00 $\pm$ 3.93} &\textbf{14.13 $\pm$ 3.89} & 17.47 $\pm$ 5.68 &\textbf{20.27 $\pm$ 4.95} &\textbf{5.60 $\pm$ 4.15} &\textbf{10.40 $\pm$ 2.85} &\textbf{11.73 $\pm$ 2.25} &\textbf{12.00 $\pm$ 2.93} &\textbf{14.00 $\pm$ 3.21} &\textbf{7.20 $\pm$ 4.13} &\textbf{11.07 $\pm$ 3.69} &\textbf{10.93 $\pm$ 3.53} &\textbf{11.33 $\pm$ 2.89} & 11.73 $\pm$ 3.20\\       
                        \cline{2-18}
                    &\multirow{2}{*}{\rotatebox{90}{\textbf{GRAND}}}& \propseRND &\textbf{36.80 $\pm$ 10.84} &\textbf{64.00 $\pm$ 9.97} &\textbf{69.87 $\pm$ 7.27} &\textbf{67.33 $\pm$ 7.04} &\textbf{66.13 $\pm$ 8.47} &\textbf{46.13 $\pm$ 11.45} &\textbf{61.47 $\pm$ 7.46} &\textbf{64.27 $\pm$ 8.31} &\textbf{64.13 $\pm$ 7.91} &\textbf{64.67 $\pm$ 8.16} &\textbf{34.27 $\pm$ 13.92} &\textbf{40.40 $\pm$ 16.79} &\textbf{46.27 $\pm$ 13.35} &\textbf{45.73 $\pm$ 14.12} &\textbf{45.20 $\pm$ 12.30}\\
                        && Random & 32.40 $\pm$ 7.79 & 47.33 $\pm$ 6.58 & 45.87 $\pm$ 9.02 & 46.67 $\pm$ 10.60 & 50.00 $\pm$ 9.29 & 36.27 $\pm$ 7.63 & 46.67 $\pm$ 6.58 & 51.47 $\pm$ 5.10 & 52.13 $\pm$ 6.48 & 55.87 $\pm$ 6.02 & 29.87 $\pm$ 10.43 & 37.07 $\pm$ 9.68 & 32.53 $\pm$ 13.13 & 33.07 $\pm$ 13.13 & 34.40 $\pm$ 16.20\\
                      
    \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | ccccc | ccccc | c }
                \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} & \multicolumn{5}{c}{\citeseer} & \multicolumn{5}{c}{\pubmed} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-19}
                    
                        \multirow{20}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{5}{*}{\rotatebox{90}{\textbf{GCN}}}& FGA & 27.20 $\pm$ 4.13 & 46.80 $\pm$ 6.27 & 56.40 $\pm$ 3.87 &\underline{61.87 $\pm$ 3.81} &\underline{64.13 $\pm$ 4.50} & 24.00 $\pm$ 2.73 & 34.27 $\pm$ 6.23 & 51.20 $\pm$ 7.51 & 52.80 $\pm$ 9.22 &\underline{60.67 $\pm$ 3.18} &\textbf{36.80 $\pm$ 3.53} &\underline{49.33 $\pm$ 7.24} &\underline{56.00 $\pm$ 3.70} &\underline{57.07 $\pm$ 2.81} &\textbf{59.20 $\pm$ 1.26}& 2.80\\
                        && NETTACK & 29.33 $\pm$ 4.94 &\underline{49.87 $\pm$ 5.68} &\underline{57.07 $\pm$ 5.44} &\textbf{62.13 $\pm$ 4.75} & 63.33 $\pm$ 4.51 & 25.07 $\pm$ 6.04 &\underline{45.73 $\pm$ 8.28} &\underline{54.13 $\pm$ 5.37} &\underline{57.73 $\pm$ 3.84} & 59.20 $\pm$ 8.84 &\underline{35.20 $\pm$ 2.60} &\textbf{54.27 $\pm$ 2.71} &\textbf{58.27 $\pm$ 1.83} &\textbf{59.07 $\pm$ 1.98} &\underline{58.93 $\pm$ 1.83}& 2.00\\
                        &&  PGD &\underline{29.60 $\pm$ 4.42} & 47.07 $\pm$ 4.20 & 55.87 $\pm$ 4.56 & 57.20 $\pm$ 4.46 & 59.07 $\pm$ 4.06 &\underline{27.73 $\pm$ 5.12} & 40.53 $\pm$ 8.23 & 46.13 $\pm$ 7.11 & 52.93 $\pm$ 5.70 & 54.93 $\pm$ 6.27 & 35.07 $\pm$ 2.37 & 38.80 $\pm$ 4.33 & 43.20 $\pm$ 4.52 & 45.47 $\pm$ 6.57 & 46.27 $\pm$ 5.34& 3.87\\
                        && PR-BCD &\textbf{31.07 $\pm$ 3.20} &\textbf{50.93 $\pm$ 6.27} &\textbf{58.80 $\pm$ 2.60} & 61.60 $\pm$ 3.14 &\textbf{66.00 $\pm$ 3.30} &\textbf{27.87 $\pm$ 4.87} &\textbf{47.60 $\pm$ 5.25} &\textbf{54.53 $\pm$ 5.97} &\textbf{59.20 $\pm$ 4.89} &\textbf{63.20 $\pm$ 3.36} & 30.13 $\pm$ 2.56 & 35.73 $\pm$ 3.61 & 42.93 $\pm$ 4.53 & 49.60 $\pm$ 4.15 & 53.33 $\pm$ 4.39& 2.33\\
                        && SGA & 28.53 $\pm$ 4.98 & 44.53 $\pm$ 7.15 & 54.67 $\pm$ 4.94 & 58.27 $\pm$ 3.92 & 61.60 $\pm$ 4.36 & 22.67 $\pm$ 2.79 & 34.93 $\pm$ 4.89 & 46.53 $\pm$ 4.50 & 50.67 $\pm$ 6.70 & 57.20 $\pm$ 4.77 & 35.07 $\pm$ 2.71 & 40.13 $\pm$ 7.19 & 49.87 $\pm$ 7.54 & 54.67 $\pm$ 5.00 & 56.00 $\pm$ 4.96& 4.00\\
                        \cline{2-19}
                    &\multirow{5}{*}{\rotatebox{90}{\textbf{GIN}}}& FGA & 23.20 $\pm$ 5.06 & 32.80 $\pm$ 8.48 & 44.13 $\pm$ 8.40 & 49.07 $\pm$ 11.41 & 55.07 $\pm$ 8.55 &\underline{23.60 $\pm$ 10.59} & 36.80 $\pm$ 14.38 &\underline{46.80 $\pm$ 14.63} &\textbf{55.47 $\pm$ 10.73} &\underline{59.33 $\pm$ 11.25} &\underline{22.53 $\pm$ 21.02} &\textbf{37.87 $\pm$ 28.38} &\underline{38.00 $\pm$ 30.20} &\underline{41.47 $\pm$ 30.62} &\underline{45.07 $\pm$ 32.30}& 2.53\\
                        && NETTACK & 24.40 $\pm$ 9.60 &\textbf{41.47 $\pm$ 9.46} &\textbf{52.67 $\pm$ 9.22} &\textbf{59.20 $\pm$ 7.59} &\textbf{61.87 $\pm$ 7.27} & 20.80 $\pm$ 14.79 &\textbf{44.00 $\pm$ 16.73} &\textbf{50.40 $\pm$ 9.86} &\underline{52.80 $\pm$ 12.58} &\textbf{60.00 $\pm$ 11.31} & 21.20 $\pm$ 20.74 &\underline{37.73 $\pm$ 27.25} &\textbf{46.67 $\pm$ 30.56} &\textbf{50.40 $\pm$ 32.66} &\textbf{49.60 $\pm$ 33.14}& 1.67\\
                        &&  PGD &\underline{25.87 $\pm$ 6.57} & 36.80 $\pm$ 6.75 & 43.73 $\pm$ 10.58 & 46.13 $\pm$ 10.46 & 49.20 $\pm$ 9.94 &\textbf{23.87 $\pm$ 9.05} & 35.47 $\pm$ 12.52 & 45.07 $\pm$ 12.53 & 48.13 $\pm$ 15.05 & 46.13 $\pm$ 12.41 & 21.20 $\pm$ 15.47 & 26.27 $\pm$ 19.59 & 30.00 $\pm$ 22.69 & 32.53 $\pm$ 24.01 & 36.00 $\pm$ 25.37& 3.93\\
                        && PR-BCD &\textbf{27.87 $\pm$ 6.82} &\underline{41.47 $\pm$ 10.65} &\underline{47.33 $\pm$ 10.81} &\underline{54.13 $\pm$ 11.07} &\underline{58.27 $\pm$ 13.29} & 21.60 $\pm$ 10.96 &\underline{39.07 $\pm$ 9.94} & 45.47 $\pm$ 12.95 & 48.40 $\pm$ 13.38 & 55.33 $\pm$ 13.62 & 16.40 $\pm$ 11.37 & 27.47 $\pm$ 19.07 & 29.33 $\pm$ 19.27 & 34.80 $\pm$ 23.47 & 34.93 $\pm$ 23.54& 3.07\\
                        && SGA & 23.20 $\pm$ 4.65 & 32.53 $\pm$ 8.90 & 42.00 $\pm$ 11.29 & 44.13 $\pm$ 14.74 & 50.67 $\pm$ 14.16 & 20.80 $\pm$ 6.84 & 37.20 $\pm$ 8.65 & 42.13 $\pm$ 8.70 & 45.07 $\pm$ 12.40 & 48.67 $\pm$ 10.44 &\textbf{23.60 $\pm$ 20.69} & 32.00 $\pm$ 24.52 & 35.73 $\pm$ 27.94 & 41.07 $\pm$ 30.75 & 43.20 $\pm$ 31.06& 3.80\\
                        \cline{2-19}
                    &\multirow{5}{*}{\rotatebox{90}{\textbf{GSAGE}}}& FGA & 22.40 $\pm$ 3.48 & 29.07 $\pm$ 6.23 & 37.87 $\pm$ 7.31 & 50.27 $\pm$ 8.28 &\underline{55.33 $\pm$ 7.08} & 20.93 $\pm$ 5.60 & 32.27 $\pm$ 8.14 & 34.13 $\pm$ 4.93 & 46.40 $\pm$ 8.49 &\underline{52.40 $\pm$ 8.98} &\textbf{25.07 $\pm$ 7.92} &\underline{32.13 $\pm$ 6.70} &\underline{36.80 $\pm$ 8.34} &\underline{42.80 $\pm$ 14.08} &\textbf{46.53 $\pm$ 14.57}& 3.00\\
                        && NETTACK & 24.40 $\pm$ 2.95 &\textbf{47.33 $\pm$ 6.49} &\textbf{56.80 $\pm$ 4.46} &\textbf{61.87 $\pm$ 6.86} &\textbf{64.80 $\pm$ 7.24} &\textbf{21.20 $\pm$ 6.58} &\textbf{47.73 $\pm$ 10.02} &\textbf{56.93 $\pm$ 11.93} &\textbf{58.27 $\pm$ 14.96} &\textbf{62.67 $\pm$ 11.78} & 22.40 $\pm$ 7.34 &\textbf{35.07 $\pm$ 5.34} &\textbf{40.67 $\pm$ 12.51} &\textbf{44.53 $\pm$ 13.95} &\underline{45.87 $\pm$ 14.55}& 1.47\\
                        &&  PGD &\underline{24.93 $\pm$ 5.18} & 34.93 $\pm$ 5.85 & 40.67 $\pm$ 6.49 & 43.33 $\pm$ 8.47 & 48.13 $\pm$ 10.27 &\underline{21.07 $\pm$ 4.65} & 34.80 $\pm$ 10.05 & 37.47 $\pm$ 8.33 & 44.53 $\pm$ 5.78 & 43.60 $\pm$ 7.64 &\underline{24.67 $\pm$ 7.62} & 29.33 $\pm$ 5.00 & 29.47 $\pm$ 6.25 & 32.40 $\pm$ 6.51 & 31.07 $\pm$ 6.67& 3.60\\
                        && PR-BCD &\textbf{25.47 $\pm$ 2.77} &\underline{36.80 $\pm$ 7.44} &\underline{44.93 $\pm$ 7.36} &\underline{51.60 $\pm$ 8.18} & 51.87 $\pm$ 10.07 & 20.67 $\pm$ 5.33 &\underline{41.47 $\pm$ 11.02} &\underline{44.13 $\pm$ 9.30} &\underline{52.00 $\pm$ 10.88} & 50.93 $\pm$ 11.03 & 22.67 $\pm$ 4.58 & 25.33 $\pm$ 5.69 & 27.07 $\pm$ 6.80 & 27.60 $\pm$ 6.42 & 29.87 $\pm$ 5.83& 3.13\\
                        && SGA & 22.53 $\pm$ 5.15 & 35.20 $\pm$ 8.68 & 41.73 $\pm$ 12.74 & 47.87 $\pm$ 13.17 & 48.13 $\pm$ 13.32 & 19.33 $\pm$ 4.76 & 29.07 $\pm$ 8.65 & 37.33 $\pm$ 9.12 & 44.80 $\pm$ 7.59 & 43.60 $\pm$ 11.24 & 24.27 $\pm$ 6.92 & 30.53 $\pm$ 4.24 & 34.53 $\pm$ 7.91 & 38.53 $\pm$ 8.73 & 38.40 $\pm$ 8.72& 3.80\\
                        \cline{2-19}
                    &\multirow{5}{*}{\rotatebox{90}{\textbf{PNA}}}& FGA & 28.67 $\pm$ 5.98 & 40.80 $\pm$ 10.39 & 41.87 $\pm$ 11.58 & 52.80 $\pm$ 7.74 &\underline{61.73 $\pm$ 7.67} &\underline{30.00 $\pm$ 14.26} & 38.00 $\pm$ 15.68 & 40.80 $\pm$ 10.50 &\underline{52.00 $\pm$ 13.11} &\underline{54.13 $\pm$ 13.26} &\textbf{36.27 $\pm$ 3.99} &\textbf{49.33 $\pm$ 13.17} &\underline{52.80 $\pm$ 13.09} &\underline{59.20 $\pm$ 15.00} &\underline{62.53 $\pm$ 13.43}& 2.67\\
                        && NETTACK &\textbf{33.87 $\pm$ 9.46} &\textbf{55.07 $\pm$ 10.14} &\textbf{59.73 $\pm$ 8.48} &\textbf{62.27 $\pm$ 9.07} &\textbf{64.13 $\pm$ 7.73} &\textbf{31.60 $\pm$ 12.99} &\textbf{50.80 $\pm$ 9.79} &\textbf{61.20 $\pm$ 11.18} &\textbf{59.33 $\pm$ 11.15} &\textbf{63.60 $\pm$ 15.88} & 32.00 $\pm$ 6.93 &\underline{44.40 $\pm$ 10.70} &\textbf{55.87 $\pm$ 12.88} &\textbf{60.13 $\pm$ 13.57} &\textbf{63.47 $\pm$ 16.26}& 1.20\\
                        &&  PGD & 31.60 $\pm$ 7.57 & 38.13 $\pm$ 8.60 & 45.60 $\pm$ 7.45 & 46.93 $\pm$ 8.34 & 46.80 $\pm$ 10.98 & 27.47 $\pm$ 6.25 & 35.73 $\pm$ 9.41 & 40.67 $\pm$ 10.33 & 38.93 $\pm$ 10.05 & 36.93 $\pm$ 10.71 & 28.93 $\pm$ 4.71 & 33.20 $\pm$ 6.58 & 36.00 $\pm$ 7.21 & 37.60 $\pm$ 5.08 & 36.40 $\pm$ 9.11& 4.33\\
                        && PR-BCD & 29.20 $\pm$ 7.40 & 39.73 $\pm$ 7.28 &\underline{48.27 $\pm$ 6.63} &\underline{53.33 $\pm$ 9.37} & 55.07 $\pm$ 10.50 & 29.73 $\pm$ 9.00 & 38.93 $\pm$ 4.59 &\underline{45.47 $\pm$ 8.33} & 49.47 $\pm$ 10.04 & 46.93 $\pm$ 8.88 & 24.27 $\pm$ 7.96 & 27.73 $\pm$ 5.06 & 31.07 $\pm$ 7.05 & 29.20 $\pm$ 9.34 & 32.00 $\pm$ 5.95& 3.73\\
                        && SGA &\underline{31.73 $\pm$ 6.58} &\underline{41.20 $\pm$ 9.67} & 43.60 $\pm$ 8.76 & 49.33 $\pm$ 9.52 & 57.87 $\pm$ 9.18 & 26.27 $\pm$ 5.23 &\underline{40.27 $\pm$ 8.84} & 43.87 $\pm$ 10.81 & 44.13 $\pm$ 9.66 & 49.07 $\pm$ 11.23 &\underline{34.40 $\pm$ 4.91} & 40.40 $\pm$ 10.34 & 46.80 $\pm$ 9.85 & 51.73 $\pm$ 11.66 & 53.20 $\pm$ 13.33& 3.07\\
                        \cline{2-19}
                    \hline
                        \multirow{20}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{5}{*}{\rotatebox{90}{\textbf{GCN}}}& FGA & 29.20 $\pm$ 4.39 & 49.07 $\pm$ 5.39 & 57.47 $\pm$ 3.58 &\textbf{62.13 $\pm$ 3.58} &\underline{64.00 $\pm$ 4.72} & 31.73 $\pm$ 6.27 & 49.87 $\pm$ 6.35 & 55.87 $\pm$ 3.42 &\textbf{61.73 $\pm$ 4.83} & 62.80 $\pm$ 3.76 &\textbf{37.20 $\pm$ 3.69} &\underline{49.33 $\pm$ 6.58} &\underline{56.80 $\pm$ 2.91} &\underline{56.80 $\pm$ 2.70} &\textbf{59.07 $\pm$ 1.67}& 2.53\\
                        && NETTACK &\underline{33.47 $\pm$ 4.69} &\textbf{52.40 $\pm$ 4.36} &\textbf{58.93 $\pm$ 2.91} &\underline{62.00 $\pm$ 3.70} & 63.33 $\pm$ 3.35 &\textbf{34.13 $\pm$ 6.95} &\textbf{52.40 $\pm$ 5.08} &\underline{58.13 $\pm$ 5.78} &\underline{61.73 $\pm$ 5.90} &\underline{63.20 $\pm$ 6.04} & 34.93 $\pm$ 2.91 &\textbf{53.87 $\pm$ 3.96} &\textbf{58.27 $\pm$ 1.83} &\textbf{58.93 $\pm$ 1.67} &\underline{58.80 $\pm$ 1.82}& 1.67\\
                        &&  PGD & 30.27 $\pm$ 3.92 & 50.00 $\pm$ 4.07 & 56.13 $\pm$ 4.63 & 58.13 $\pm$ 4.69 & 59.47 $\pm$ 3.42 & 33.07 $\pm$ 6.76 & 46.40 $\pm$ 8.04 & 51.47 $\pm$ 6.12 & 56.27 $\pm$ 5.06 & 59.33 $\pm$ 5.33 & 34.80 $\pm$ 3.19 & 38.80 $\pm$ 4.26 & 42.93 $\pm$ 4.13 & 46.13 $\pm$ 6.57 & 45.73 $\pm$ 5.34& 4.27\\
                        && PR-BCD &\textbf{34.13 $\pm$ 5.26} &\underline{52.40 $\pm$ 5.30} &\underline{58.00 $\pm$ 3.70} & 60.93 $\pm$ 3.01 &\textbf{64.40 $\pm$ 2.95} &\underline{33.20 $\pm$ 4.95} &\underline{51.87 $\pm$ 4.31} &\textbf{59.20 $\pm$ 4.26} & 60.80 $\pm$ 4.33 &\textbf{64.67 $\pm$ 5.54} & 30.67 $\pm$ 2.79 & 36.67 $\pm$ 3.68 & 43.33 $\pm$ 4.58 & 48.93 $\pm$ 3.61 & 53.20 $\pm$ 5.12& 2.67\\
                        && SGA & 29.87 $\pm$ 5.37 & 50.53 $\pm$ 6.25 & 55.87 $\pm$ 4.44 & 60.80 $\pm$ 3.10 & 62.40 $\pm$ 4.67 & 27.47 $\pm$ 4.63 & 43.20 $\pm$ 3.53 & 51.20 $\pm$ 3.53 & 53.47 $\pm$ 6.25 & 60.67 $\pm$ 5.11 &\underline{35.07 $\pm$ 2.91} & 40.67 $\pm$ 7.70 & 49.60 $\pm$ 7.60 & 55.33 $\pm$ 5.00 & 55.87 $\pm$ 4.63& 3.87\\
                        \cline{2-19}
                    &\multirow{5}{*}{\rotatebox{90}{\textbf{GIN}}}& FGA & 30.00 $\pm$ 5.81 & 48.27 $\pm$ 10.17 &\underline{59.47 $\pm$ 7.87} &\textbf{69.47 $\pm$ 8.47} &\textbf{71.60 $\pm$ 6.64} &\textbf{42.00 $\pm$ 14.50} &\underline{52.53 $\pm$ 15.57} &\underline{61.20 $\pm$ 14.38} &\underline{67.60 $\pm$ 12.45} &\underline{70.27 $\pm$ 10.14} &\textbf{23.87 $\pm$ 19.89} &\underline{37.33 $\pm$ 26.53} &\underline{38.80 $\pm$ 29.31} &\underline{41.07 $\pm$ 29.44} &\underline{44.27 $\pm$ 30.99}& 2.00\\
                        && NETTACK &\textbf{38.93 $\pm$ 9.47} &\textbf{53.33 $\pm$ 6.75} &\textbf{62.00 $\pm$ 7.82} &\underline{67.87 $\pm$ 7.46} &\underline{70.80 $\pm$ 4.13} & 29.60 $\pm$ 11.72 &\textbf{52.93 $\pm$ 12.09} &\textbf{62.93 $\pm$ 9.19} &\textbf{67.87 $\pm$ 6.82} &\textbf{70.40 $\pm$ 7.18} & 21.60 $\pm$ 19.99 &\textbf{38.00 $\pm$ 26.89} &\textbf{46.27 $\pm$ 30.64} &\textbf{49.60 $\pm$ 32.41} &\textbf{49.33 $\pm$ 32.28}& 1.53\\
                        &&  PGD & 30.80 $\pm$ 8.27 & 46.00 $\pm$ 7.01 & 51.47 $\pm$ 8.19 & 55.47 $\pm$ 10.51 & 59.20 $\pm$ 9.85 &\underline{33.20 $\pm$ 12.53} & 43.60 $\pm$ 9.86 & 50.00 $\pm$ 9.71 & 58.00 $\pm$ 10.34 & 57.60 $\pm$ 9.77 & 21.73 $\pm$ 15.78 & 27.07 $\pm$ 19.37 & 31.20 $\pm$ 22.78 & 33.47 $\pm$ 24.49 & 37.73 $\pm$ 26.09& 4.40\\
                        && PR-BCD &\underline{34.67 $\pm$ 8.20} & 49.73 $\pm$ 9.28 & 59.20 $\pm$ 6.67 & 63.20 $\pm$ 5.89 & 69.33 $\pm$ 5.27 & 29.07 $\pm$ 10.77 & 49.73 $\pm$ 9.44 & 58.40 $\pm$ 8.66 & 62.40 $\pm$ 8.29 & 66.40 $\pm$ 8.76 & 15.33 $\pm$ 11.23 & 27.20 $\pm$ 19.46 & 29.73 $\pm$ 20.04 & 34.67 $\pm$ 23.30 & 36.27 $\pm$ 25.05& 3.67\\
                        && SGA & 28.00 $\pm$ 6.97 &\underline{50.67 $\pm$ 9.34} & 55.60 $\pm$ 8.01 & 57.73 $\pm$ 12.26 & 68.53 $\pm$ 8.47 & 32.27 $\pm$ 7.36 & 50.40 $\pm$ 11.01 & 57.87 $\pm$ 10.62 & 60.80 $\pm$ 11.75 & 63.07 $\pm$ 9.10 &\underline{23.33 $\pm$ 20.21} & 31.60 $\pm$ 24.32 & 36.93 $\pm$ 27.64 & 40.40 $\pm$ 29.47 & 42.80 $\pm$ 30.53& 3.40\\
                        \cline{2-19}
                    &\multirow{5}{*}{\rotatebox{90}{\textbf{GSAGE}}}& FGA & 26.27 $\pm$ 8.65 & 40.13 $\pm$ 10.62 & 47.73 $\pm$ 9.71 & 59.73 $\pm$ 8.81 &\underline{66.67 $\pm$ 9.31} &\underline{26.00 $\pm$ 8.18} & 43.20 $\pm$ 12.16 & 48.93 $\pm$ 13.94 & 58.13 $\pm$ 14.82 &\underline{61.47 $\pm$ 14.37} &\underline{23.73 $\pm$ 8.65} &\underline{31.47 $\pm$ 5.88} &\underline{37.07 $\pm$ 8.75} &\underline{43.33 $\pm$ 13.13} &\textbf{45.73 $\pm$ 14.91}& 2.80\\
                        && NETTACK & 29.20 $\pm$ 9.06 &\textbf{52.40 $\pm$ 8.25} &\textbf{60.27 $\pm$ 7.36} &\textbf{66.67 $\pm$ 7.62} &\textbf{70.67 $\pm$ 7.95} &\textbf{26.40 $\pm$ 9.69} &\textbf{53.07 $\pm$ 8.68} &\textbf{60.40 $\pm$ 9.05} &\textbf{62.93 $\pm$ 12.07} &\textbf{67.87 $\pm$ 10.76} & 22.00 $\pm$ 7.52 &\textbf{34.13 $\pm$ 4.98} &\textbf{40.27 $\pm$ 12.49} &\textbf{44.13 $\pm$ 14.55} &\underline{44.93 $\pm$ 14.04}& 1.40\\
                        &&  PGD &\underline{29.87 $\pm$ 7.61} & 42.00 $\pm$ 8.72 & 49.07 $\pm$ 8.21 & 55.47 $\pm$ 9.24 & 57.20 $\pm$ 9.37 & 25.20 $\pm$ 9.76 & 42.67 $\pm$ 8.20 & 47.47 $\pm$ 9.52 & 52.13 $\pm$ 8.26 & 51.33 $\pm$ 10.22 &\textbf{24.13 $\pm$ 8.57} & 29.87 $\pm$ 5.48 & 29.07 $\pm$ 6.13 & 32.67 $\pm$ 6.91 & 31.60 $\pm$ 7.83& 3.93\\
                        && PR-BCD &\textbf{31.20 $\pm$ 8.78} &\underline{44.00 $\pm$ 7.96} &\underline{52.93 $\pm$ 9.22} &\underline{60.53 $\pm$ 9.75} & 62.93 $\pm$ 8.75 & 24.40 $\pm$ 7.49 &\underline{49.33 $\pm$ 8.71} &\underline{52.67 $\pm$ 13.52} &\underline{59.33 $\pm$ 11.13} & 58.00 $\pm$ 12.00 & 21.47 $\pm$ 5.58 & 24.27 $\pm$ 6.58 & 26.40 $\pm$ 6.68 & 27.60 $\pm$ 6.73 & 28.80 $\pm$ 6.18& 3.20\\
                        && SGA & 24.13 $\pm$ 4.44 & 42.67 $\pm$ 6.79 & 50.93 $\pm$ 10.53 & 58.80 $\pm$ 13.20 & 62.67 $\pm$ 14.01 & 22.53 $\pm$ 5.58 & 38.40 $\pm$ 14.99 & 49.07 $\pm$ 10.63 & 55.47 $\pm$ 10.35 & 55.07 $\pm$ 12.80 & 22.40 $\pm$ 7.14 & 31.07 $\pm$ 4.77 & 34.13 $\pm$ 8.77 & 38.93 $\pm$ 9.41 & 37.87 $\pm$ 10.13& 3.67\\
                        \cline{2-19}
                    &\multirow{5}{*}{\rotatebox{90}{\textbf{PNA}}}& FGA &\textbf{40.67 $\pm$ 7.70} &\underline{52.27 $\pm$ 10.31} & 52.67 $\pm$ 13.06 &\underline{65.07 $\pm$ 8.07} &\underline{69.20 $\pm$ 7.96} & 40.53 $\pm$ 13.13 & 53.60 $\pm$ 14.99 &\underline{60.67 $\pm$ 9.79} &\underline{65.60 $\pm$ 15.20} &\underline{68.53 $\pm$ 15.65} &\textbf{36.53 $\pm$ 6.44} &\textbf{50.53 $\pm$ 13.23} &\underline{53.60 $\pm$ 11.81} &\underline{58.53 $\pm$ 14.86} &\underline{59.20 $\pm$ 15.91}& 2.13\\
                        && NETTACK &\underline{40.27 $\pm$ 10.33} &\textbf{60.40 $\pm$ 7.18} &\textbf{66.80 $\pm$ 5.33} &\textbf{68.53 $\pm$ 8.40} &\textbf{73.07 $\pm$ 4.95} &\textbf{45.47 $\pm$ 8.73} &\textbf{63.87 $\pm$ 10.60} &\textbf{72.40 $\pm$ 8.95} &\textbf{73.47 $\pm$ 7.07} &\textbf{78.27 $\pm$ 8.45} &\underline{34.53 $\pm$ 7.61} &\underline{44.80 $\pm$ 10.69} &\textbf{56.67 $\pm$ 12.09} &\textbf{59.47 $\pm$ 13.15} &\textbf{62.67 $\pm$ 14.49}& 1.20\\
                        &&  PGD & 35.47 $\pm$ 8.73 & 46.00 $\pm$ 9.04 & 51.73 $\pm$ 7.92 & 54.53 $\pm$ 8.16 & 56.00 $\pm$ 10.14 &\underline{40.67 $\pm$ 9.46} & 46.27 $\pm$ 9.13 & 47.33 $\pm$ 8.47 & 51.07 $\pm$ 7.81 & 53.07 $\pm$ 11.73 & 29.07 $\pm$ 4.83 & 34.67 $\pm$ 6.35 & 36.53 $\pm$ 6.52 & 38.27 $\pm$ 6.63 & 37.47 $\pm$ 10.49& 4.47\\
                        && PR-BCD & 37.60 $\pm$ 8.79 & 50.00 $\pm$ 7.45 & 54.53 $\pm$ 7.46 & 63.07 $\pm$ 8.51 & 63.20 $\pm$ 8.61 & 39.33 $\pm$ 7.88 & 54.00 $\pm$ 5.86 & 58.80 $\pm$ 4.95 & 63.47 $\pm$ 6.35 & 62.53 $\pm$ 9.49 & 23.87 $\pm$ 7.39 & 27.73 $\pm$ 4.71 & 30.53 $\pm$ 7.42 & 29.33 $\pm$ 6.26 & 31.33 $\pm$ 6.91& 4.07\\
                        && SGA & 39.07 $\pm$ 5.28 & 49.73 $\pm$ 8.34 &\underline{55.33 $\pm$ 10.22} & 60.40 $\pm$ 12.88 & 68.13 $\pm$ 8.09 & 38.53 $\pm$ 5.93 &\underline{57.73 $\pm$ 7.63} & 59.73 $\pm$ 8.41 & 65.33 $\pm$ 6.87 & 67.20 $\pm$ 10.98 & 34.13 $\pm$ 4.10 & 42.00 $\pm$ 9.38 & 46.27 $\pm$ 10.66 & 52.00 $\pm$ 10.28 & 54.27 $\pm$ 14.62& 3.13\\
                    \hline
    \bottomrule
    \end{tabular}
\begin{tabular}{ c | cc | ccccc | c }
                \toprule
                \multicolumn{3}{c}{Dataset} & \multicolumn{5}{c}{\cora} \\
                \hline
                && $\Delta \rightarrow$ & 1 & 2 & 3 & 4 & 5 & Avg. Rank\\
                \cline{2-9}

                        \multirow{8}{*}{\rotatebox{90}{\textbf{Evasion}}}&\multirow{4}{*}{\rotatebox{90}{\textbf{PNA}}}& Random & 29.47 $\pm$ 11.72 & 35.33 $\pm$ 9.90 & 31.87 $\pm$ 11.17 & 37.20 $\pm$ 12.87 & 39.07 $\pm$ 10.47& 4.00\\
                        && \propseRND - Add only & 31.73 $\pm$ 11.00 &\underline{46.27 $\pm$ 18.00} &\underline{51.07 $\pm$ 15.69} &\textbf{49.07 $\pm$ 15.34} &\textbf{53.60 $\pm$ 11.89}& 1.80\\
                        && \propseRND - Remove only &\underline{32.40 $\pm$ 12.49} &\textbf{46.80 $\pm$ 17.64} &\textbf{53.87 $\pm$ 16.34} &\underline{47.20 $\pm$ 14.16} & 51.87 $\pm$ 10.99& 1.80\\
                        && \propseRND &\textbf{33.20 $\pm$ 8.81} & 41.60 $\pm$ 12.86 & 47.20 $\pm$ 9.44 & 45.20 $\pm$ 12.14 &\underline{53.07 $\pm$ 15.36}& 2.40\\
                        \cline{2-9}
                    &\multirow{4}{*}{\rotatebox{90}{\textbf{GRAND}}}& Random & 27.33 $\pm$ 7.99 & 41.87 $\pm$ 7.42 & 40.67 $\pm$ 11.48 & 42.93 $\pm$ 9.47 & 45.47 $\pm$ 9.66& 4.00\\ 
                        && \propseRND - Add only &\textbf{62.80 $\pm$ 7.92} &\textbf{70.53 $\pm$ 8.05} &\underline{69.60 $\pm$ 10.26} &\underline{68.27 $\pm$ 12.14} &\underline{64.93 $\pm$ 13.69}& 1.60\\
                        && \propseRND - Remove only &\underline{62.80 $\pm$ 7.92} &\underline{70.53 $\pm$ 8.05} & 69.60 $\pm$ 10.26 & 68.27 $\pm$ 12.14 & 64.93 $\pm$ 13.69& 2.60\\  
                        && \propseRND & 34.13 $\pm$ 14.99 & 63.47 $\pm$ 7.54 &\textbf{71.07 $\pm$ 6.54} &\textbf{71.07 $\pm$ 7.70} &\textbf{72.00 $\pm$ 8.72}& 1.80\\
                        \cline{2-9}
                    \hline
                        \multirow{8}{*}{\rotatebox{90}{\textbf{Poison}}}&\multirow{4}{*}{\rotatebox{90}{\textbf{PNA}}}& Random & 36.40 $\pm$ 12.63 & 40.27 $\pm$ 8.81 & 38.13 $\pm$ 7.91 & 41.07 $\pm$ 9.85 & 45.87 $\pm$ 9.64& 3.80\\
                        && \propseRND - Add only &\textbf{39.20 $\pm$ 12.23} &\textbf{49.60 $\pm$ 14.68} &\textbf{52.93 $\pm$ 12.12} &\underline{54.40 $\pm$ 12.26} &\underline{54.93 $\pm$ 13.58}& 1.40\\
                        && \propseRND - Remove only & 34.27 $\pm$ 12.58 &\underline{48.80 $\pm$ 14.92} &\underline{49.33 $\pm$ 15.17} &\textbf{56.00 $\pm$ 14.70} & 54.67 $\pm$ 10.30& 2.40\\
                        && \propseRND &\underline{37.47 $\pm$ 7.80} & 44.00 $\pm$ 13.65 & 48.13 $\pm$ 11.82 & 50.40 $\pm$ 13.27 &\textbf{57.20 $\pm$ 13.26}& 2.40\\
                        \cline{2-9}
                    &\multirow{4}{*}{\rotatebox{90}{\textbf{GRAND}}}& Random & 32.40 $\pm$ 7.79 & 47.33 $\pm$ 6.58 & 45.87 $\pm$ 9.02 & 46.67 $\pm$ 10.60 & 50.00 $\pm$ 9.29& 4.00\\ 
                        && \propseRND - Add only &\textbf{64.93 $\pm$ 7.36} &\textbf{68.00 $\pm$ 7.48} &\underline{66.67 $\pm$ 10.52} &\textbf{69.20 $\pm$ 10.66} &\textbf{66.93 $\pm$ 12.14}& 1.20\\
                        && \propseRND - Remove only &\underline{64.93 $\pm$ 7.36} &\underline{68.00 $\pm$ 7.48} & 66.67 $\pm$ 10.52 &\underline{69.20 $\pm$ 10.66} &\underline{66.93 $\pm$ 12.14}& 2.20\\
                        && \propseRND & 36.80 $\pm$ 10.84 & 64.00 $\pm$ 9.97 &\textbf{69.87 $\pm$ 7.27} & 67.33 $\pm$ 7.04 & 66.13 $\pm$ 8.47& 2.60\\
                        \cline{2-9}
                    \hline
    \bottomrule
    \end{tabular}
